Simulating `Complex' Problems with Quantum Monte Carlo

We present a new quantum Monte Carlo algorithm suitable for generically complex problems, such as systems coupled to external magnetic fields or anyons in two spatial dimensions. We find that the choice of gauge plays a nontrivial role, and can be used to reduce statistical noise in the simulation. Furthermore, it is found that noise can be greatly reduced by approximate cancellations between the phases of the (gauge dependent) statistical flux and the external magnetic flux.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%        FIGURE 1        %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: sapphire:geoffc(Geoff Canright)
%%Title: Unix plot file
%%CreationDate: Fri Nov 12 13:45:17 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    612 72 translate 90 rotate  % added by S. Gottlieb for landscape mode
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s

%%Page: 2 2
/solid f
1200 3300 m
1164 3318 m
1213 3255 n
1169 3318 m
1218 3255 n
1218 3318 m
1164 3255 n
1155 3318 m
1182 3318 n
1200 3318 m
1227 3318 n
1155 3255 m
1182 3255 n
1200 3255 m
1227 3255 n
1290 3300 m
1258 3255 m
1254 3260 n
1258 3264 n
1263 3260 n
1263 3251 n
1258 3242 n
1254 3237 n
1335 3300 m
1321 3318 m
1308 3313 n
1299 3304 n
1294 3291 n
1294 3282 n
1299 3269 n
1308 3260 n
1321 3255 n
1330 3255 n
1344 3260 n
1353 3269 n
1357 3282 n
1357 3291 n
1353 3304 n
1344 3313 n
1330 3318 n
1321 3318 n
1321 3318 m
1312 3313 n
1303 3304 n
1299 3291 n
1299 3282 n
1303 3269 n
1312 3260 n
1321 3255 n
1330 3255 m
1339 3260 n
1348 3269 n
1353 3282 n
1353 3291 n
1348 3304 n
1339 3313 n
1330 3318 n
1425 3300 m
1497 3300 m
1569 3300 m
1641 3300 m
1632 3349 m
1618 3345 n
1609 3336 n
1605 3327 n
1600 3309 n
1600 3296 n
1605 3278 n
1609 3269 n
1618 3260 n
1632 3255 n
1641 3255 n
1654 3260 n
1663 3269 n
1668 3278 n
1672 3296 n
1672 3309 n
1668 3327 n
1663 3336 n
1654 3345 n
1641 3349 n
1632 3349 n
1632 3349 m
1623 3345 n
1614 3336 n
1609 3327 n
1605 3309 n
1605 3296 n
1609 3278 n
1614 3269 n
1623 3260 n
1632 3255 n
1641 3255 m
1650 3260 n
1659 3269 n
1663 3278 n
1668 3296 n
1668 3309 n
1663 3327 n
1659 3336 n
1650 3345 n
1641 3349 n
1618 3264 m
1618 3269 n
1623 3278 n
1632 3282 n
1636 3282 n
1645 3278 n
1650 3269 n
1654 3237 n
1659 3233 n
1668 3233 n
1672 3242 n
1672 3246 n
1650 3269 m
1654 3251 n
1659 3242 n
1663 3237 n
1668 3237 n
1672 3242 n
1740 3300 m
1708 3349 m
1708 3255 n
1713 3349 m
1740 3269 n
1708 3349 m
1740 3255 n
1771 3349 m
1740 3255 n
1771 3349 m
1771 3255 n
1776 3349 m
1776 3255 n
1695 3349 m
1713 3349 n
1771 3349 m
1789 3349 n
1695 3255 m
1722 3255 n
1758 3255 m
1789 3255 n
1852 3300 m
1875 3336 m
1879 3322 n
1879 3349 n
1875 3336 n
1866 3345 n
1852 3349 n
1843 3349 n
1830 3345 n
1821 3336 n
1816 3327 n
1812 3313 n
1812 3291 n
1816 3278 n
1821 3269 n
1830 3260 n
1843 3255 n
1852 3255 n
1866 3260 n
1875 3269 n
1879 3278 n
1843 3349 m
1834 3345 n
1825 3336 n
1821 3327 n
1816 3313 n
1816 3291 n
1821 3278 n
1825 3269 n
1834 3260 n
1843 3255 n
1200 3300 m
1620 3020 m
1589 3069 m
1589 2975 n
1593 3069 m
1593 2975 n
1575 3069 m
1607 3069 n
1575 2975 m
1642 2975 n
1642 3002 n
1638 2975 n
1701 3020 m
1669 3029 m
1669 3024 n
1665 3024 n
1665 3029 n
1669 3033 n
1678 3038 n
1696 3038 n
1705 3033 n
1710 3029 n
1714 3020 n
1714 2989 n
1719 2980 n
1723 2975 n
1710 3029 m
1710 2989 n
1714 2980 n
1723 2975 n
1728 2975 n
1710 3020 m
1705 3016 n
1678 3011 n
1665 3007 n
1660 2998 n
1660 2989 n
1665 2980 n
1678 2975 n
1692 2975 n
1701 2980 n
1710 2989 n
1678 3011 m
1669 3007 n
1665 2998 n
1665 2989 n
1669 2980 n
1678 2975 n
1791 3020 m
1759 3038 m
1759 2975 n
1764 3038 m
1764 2975 n
1764 3024 m
1773 3033 n
1786 3038 n
1795 3038 n
1809 3033 n
1813 3024 n
1813 2975 n
1795 3038 m
1804 3033 n
1809 3024 n
1809 2975 n
1746 3038 m
1764 3038 n
1746 2975 m
1777 2975 n
1795 2975 m
1827 2975 n
1890 3020 m
1903 3024 m
1899 3020 n
1903 3016 n
1908 3020 n
1908 3024 n
1899 3033 n
1890 3038 n
1876 3038 n
1863 3033 n
1854 3024 n
1849 3011 n
1849 3002 n
1854 2989 n
1863 2980 n
1876 2975 n
1885 2975 n
1899 2980 n
1908 2989 n
1876 3038 m
1867 3033 n
1858 3024 n
1854 3011 n
1854 3002 n
1858 2989 n
1867 2980 n
1876 2975 n
1975 3020 m
1984 3038 m
1935 2975 n
1989 3038 m
1939 2975 n
1939 3038 m
1935 3020 n
1935 3038 n
1989 3038 n
1935 2975 m
1989 2975 n
1989 2993 n
1984 2975 n
2056 3020 m
2043 3038 m
2029 3033 n
2020 3024 n
2016 3011 n
2016 3002 n
2020 2989 n
2029 2980 n
2043 2975 n
2052 2975 n
2065 2980 n
2074 2989 n
2079 3002 n
2079 3011 n
2074 3024 n
2065 3033 n
2052 3038 n
2043 3038 n
2043 3038 m
2034 3033 n
2025 3024 n
2020 3011 n
2020 3002 n
2025 2989 n
2034 2980 n
2043 2975 n
2052 2975 m
2061 2980 n
2070 2989 n
2074 3002 n
2074 3011 n
2070 3024 n
2061 3033 n
2052 3038 n
2146 3020 m
2151 3029 m
2155 3038 n
2155 3020 n
2151 3029 n
2146 3033 n
2137 3038 n
2119 3038 n
2110 3033 n
2106 3029 n
2106 3020 n
2110 3016 n
2119 3011 n
2142 3002 n
2151 2998 n
2155 2993 n
2106 3024 m
2110 3020 n
2119 3016 n
2142 3007 n
2151 3002 n
2155 2998 n
2155 2984 n
2151 2980 n
2142 2975 n
2124 2975 n
2115 2980 n
2110 2984 n
2106 2993 n
2106 2975 n
2110 2984 n
1620 3020 m
1130 3020 m
1375 3020 n
1375 3020 m
850 668 m
920 670 n
990 673 n
1060 679 n
1130 687 n
1200 698 n
1270 711 n
1340 726 n
1410 744 n
1480 764 n
1550 786 n
1620 811 n
1690 837 n
1760 866 n
1830 898 n
1900 931 n
1970 966 n
2040 1004 n
2110 1043 n
2180 1085 n
2250 1128 n
2320 1174 n
2390 1221 n
2460 1271 n
2530 1322 n
2600 1375 n
2670 1429 n
2740 1486 n
2810 1543 n
2880 1603 n
2950 1664 n
3020 1726 n
3090 1790 n
3160 1855 n
3230 1922 n
3300 1990 n
3370 2059 n
3440 2128 n
3510 2199 n
3580 2271 n
3650 2344 n
3720 2417 n
3790 2490 n
3860 2564 n
3930 2637 n
4000 2709 n
4070 2780 n
4140 2848 n
4210 2910 n
4280 2965 n
4350 3009 n
4350 3009 m
850 2268 m
920 2268 n
990 2270 n
1060 2274 n
1130 2279 n
1200 2287 n
1270 2297 n
1340 2308 n
1410 2321 n
1480 2335 n
1550 2349 n
1620 2364 n
1690 2378 n
1760 2391 n
1830 2400 n
1900 2403 n
1970 2398 n
2040 2385 n
2110 2364 n
2180 2336 n
2250 2303 n
2320 2268 n
2390 2232 n
2460 2194 n
2530 2157 n
2600 2119 n
2670 2083 n
2740 2047 n
2810 2012 n
2880 1978 n
2950 1945 n
3020 1914 n
3090 1883 n
3160 1855 n
3230 1827 n
3300 1801 n
3370 1777 n
3440 1754 n
3510 1733 n
3580 1713 n
3650 1695 n
3720 1679 n
3790 1664 n
3860 1651 n
3930 1640 n
4000 1630 n
4070 1623 n
4140 1616 n
4210 1612 n
4280 1609 n
4350 1609 n
2198 2561 m
2302 2561 n
2198 1749 m
2302 1749 n
2250 2561 m
2250 1749 n
2237 2173 m
2223 2168 n
2214 2159 n
2210 2146 n
2210 2137 n
2214 2124 n
2223 2115 n
2237 2110 n
2246 2110 n
2259 2115 n
2268 2124 n
2272 2137 n
2272 2146 n
2268 2159 n
2259 2168 n
2246 2173 n
2237 2173 n
2237 2173 m
2228 2168 n
2219 2159 n
2214 2146 n
2214 2137 n
2219 2124 n
2228 2115 n
2237 2110 n
2246 2110 m
2254 2115 n
2263 2124 n
2268 2137 n
2268 2146 n
2263 2159 n
2254 2168 n
2246 2173 n
2250 2155 m
2898 2061 m
3002 2061 n
2898 1768 m
3002 1768 n
2950 2061 m
2950 1768 n
2937 1933 m
2923 1928 n
2914 1919 n
2910 1906 n
2910 1897 n
2914 1884 n
2923 1875 n
2937 1870 n
2946 1870 n
2959 1875 n
2968 1884 n
2972 1897 n
2972 1906 n
2968 1919 n
2959 1928 n
2946 1933 n
2937 1933 n
2937 1933 m
2928 1928 n
2919 1919 n
2914 1906 n
2914 1897 n
2919 1884 n
2928 1875 n
2937 1870 n
2946 1870 m
2954 1875 n
2963 1884 n
2968 1897 n
2968 1906 n
2963 1919 n
2954 1928 n
2946 1933 n
2950 1915 m
3598 1913 m
3702 1913 n
3598 1433 m
3702 1433 n
3650 1913 m
3650 1433 n
3637 1691 m
3623 1686 n
3614 1677 n
3610 1664 n
3610 1655 n
3614 1642 n
3623 1633 n
3637 1628 n
3646 1628 n
3659 1633 n
3668 1642 n
3672 1655 n
3672 1664 n
3668 1677 n
3659 1686 n
3646 1691 n
3637 1691 n
3637 1691 m
3628 1686 n
3619 1677 n
3614 1664 n
3614 1655 n
3619 1642 n
3628 1633 n
3637 1628 n
3646 1628 m
3654 1633 n
3663 1642 n
3668 1655 n
3668 1664 n
3663 1677 n
3654 1686 n
3646 1691 n
3650 1673 m
4263 1724 m
4350 1724 n
4263 1332 m
4350 1332 n
4315 1724 m
4315 1332 n
4302 1546 m
4288 1541 n
4279 1532 n
4275 1519 n
4275 1510 n
4279 1497 n
4288 1488 n
4302 1483 n
4311 1483 n
4324 1488 n
4333 1497 n
4337 1510 n
4337 1519 n
4333 1532 n
4324 1541 n
4311 1546 n
4302 1546 n
4302 1546 m
4293 1541 n
4284 1532 n
4279 1519 n
4279 1510 n
4284 1497 n
4293 1488 n
4302 1483 n
4311 1483 m
4319 1488 n
4328 1497 n
4333 1510 n
4333 1519 n
4328 1532 n
4319 1541 n
4311 1546 n
4315 1528 m
850 690 m
853 690 n
850 675 m
853 675 n
850 690 m
850 675 n
814 701 m
863 638 n
819 701 m
868 638 n
868 701 m
814 638 n
805 701 m
832 701 n
850 701 m
877 701 n
805 638 m
832 638 n
850 638 m
877 638 n
850 683 m
1546 813 m
1554 813 n
1546 793 m
1554 793 n
1550 813 m
1550 793 n
1514 821 m
1563 758 n
1519 821 m
1568 758 n
1568 821 m
1514 758 n
1505 821 m
1532 821 n
1550 821 m
1577 821 n
1505 758 m
1532 758 n
1550 758 m
1577 758 n
1550 803 m
2242 1175 m
2258 1175 n
2242 1134 m
2258 1134 n
2250 1175 m
2250 1134 n
2214 1172 m
2263 1109 n
2219 1172 m
2268 1109 n
2268 1172 m
2214 1109 n
2205 1172 m
2232 1172 n
2250 1172 m
2277 1172 n
2205 1109 m
2232 1109 n
2250 1109 m
2277 1109 n
2250 1154 m
2926 1753 m
2974 1753 n
2926 1629 m
2974 1629 n
2950 1753 m
2950 1629 n
2914 1709 m
2963 1646 n
2919 1709 m
2968 1646 n
2968 1709 m
2914 1646 n
2905 1709 m
2932 1709 n
2950 1709 m
2977 1709 n
2905 1646 m
2932 1646 n
2950 1646 m
2977 1646 n
2950 1691 m
3624 2407 m
3676 2407 n
3624 2276 m
3676 2276 n
3650 2407 m
3650 2276 n
3614 2359 m
3663 2296 n
3619 2359 m
3668 2296 n
3668 2359 m
3614 2296 n
3605 2359 m
3632 2359 n
3650 2359 m
3677 2359 n
3605 2296 m
3632 2296 n
3650 2296 m
3677 2296 n
3650 2341 m
4263 3013 m
4350 3013 n
4263 2476 m
4350 2476 n
4315 3013 m
4315 2476 n
4279 2762 m
4328 2699 n
4284 2762 m
4333 2699 n
4333 2762 m
4279 2699 n
4270 2762 m
4297 2762 n
4315 2762 m
4342 2762 n
4270 2699 m
4297 2699 n
4315 2699 m
4342 2699 n
4315 2744 m
/solid f
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
990 550 990 500 l
990 4000 990 3950 l
1130 550 1130 500 l
1130 4000 1130 3950 l
1270 550 1270 500 l
1270 4000 1270 3950 l
1410 550 1410 500 l
1410 4000 1410 3950 l
1550 650 1550 500 l
1550 4000 1550 3850 l
1690 550 1690 500 l
1690 4000 1690 3950 l
1830 550 1830 500 l
1830 4000 1830 3950 l
1970 550 1970 500 l
1970 4000 1970 3950 l
2110 550 2110 500 l
2110 4000 2110 3950 l
2250 650 2250 500 l
2250 4000 2250 3850 l
2390 550 2390 500 l
2390 4000 2390 3950 l
2530 550 2530 500 l
2530 4000 2530 3950 l
2670 550 2670 500 l
2670 4000 2670 3950 l
2810 550 2810 500 l
2810 4000 2810 3950 l
2950 650 2950 500 l
2950 4000 2950 3850 l
3090 550 3090 500 l
3090 4000 3090 3950 l
3230 550 3230 500 l
3230 4000 3230 3950 l
3370 550 3370 500 l
3370 4000 3370 3950 l
3510 550 3510 500 l
3510 4000 3510 3950 l
3650 650 3650 500 l
3650 4000 3650 3850 l
3790 550 3790 500 l
3790 4000 3790 3950 l
3930 550 3930 500 l
3930 4000 3930 3950 l
4070 550 4070 500 l
4070 4000 4070 3950 l
4210 550 4210 500 l
4210 4000 4210 3950 l
900 640 850 640 l
4350 640 4300 640 l
900 920 850 920 l
4350 920 4300 920 l
1000 1200 850 1200 l
4350 1200 4200 1200 l
900 1480 850 1480 l
4350 1480 4300 1480 l
900 1760 850 1760 l
4350 1760 4300 1760 l
900 2040 850 2040 l
4350 2040 4300 2040 l
900 2320 850 2320 l
4350 2320 4300 2320 l
1000 2600 850 2600 l
4350 2600 4200 2600 l
900 2880 850 2880 l
4350 2880 4300 2880 l
900 3160 850 3160 l
4350 3160 4300 3160 l
900 3440 850 3440 l
4350 3440 4300 3440 l
900 3720 850 3720 l
4350 3720 4300 3720 l
2000 3786 m
2000 3660 n
2006 3786 m
2006 3660 n
2042 3750 m
2042 3702 n
1982 3786 m
2078 3786 n
2078 3750 n
2072 3786 n
2006 3726 m
2042 3726 n
1982 3660 m
2024 3660 n
2162 3720 m
2120 3744 m
2120 3660 n
2126 3744 m
2126 3660 n
2126 3708 m
2132 3726 n
2144 3738 n
2156 3744 n
2174 3744 n
2180 3738 n
2180 3732 n
2174 3726 n
2168 3732 n
2174 3738 n
2102 3744 m
2126 3744 n
2102 3660 m
2144 3660 n
2264 3720 m
2216 3708 m
2288 3708 n
2288 3720 n
2282 3732 n
2276 3738 n
2264 3744 n
2246 3744 n
2228 3738 n
2216 3726 n
2210 3708 n
2210 3696 n
2216 3678 n
2228 3666 n
2246 3660 n
2258 3660 n
2276 3666 n
2288 3678 n
2282 3708 m
2282 3726 n
2276 3738 n
2246 3744 m
2234 3738 n
2222 3726 n
2216 3708 n
2216 3696 n
2222 3678 n
2234 3666 n
2246 3660 n
2378 3720 m
2330 3708 m
2402 3708 n
2402 3720 n
2396 3732 n
2390 3738 n
2378 3744 n
2360 3744 n
2342 3738 n
2330 3726 n
2324 3708 n
2324 3696 n
2330 3678 n
2342 3666 n
2360 3660 n
2372 3660 n
2390 3666 n
2402 3678 n
2396 3708 m
2396 3726 n
2390 3738 n
2360 3744 m
2348 3738 n
2336 3726 n
2330 3708 n
2330 3696 n
2336 3678 n
2348 3666 n
2360 3660 n
2492 3720 m
2588 3720 m
2546 3732 m
2546 3726 n
2540 3726 n
2540 3732 n
2546 3738 n
2558 3744 n
2582 3744 n
2594 3738 n
2600 3732 n
2606 3720 n
2606 3678 n
2612 3666 n
2618 3660 n
2600 3732 m
2600 3678 n
2606 3666 n
2618 3660 n
2624 3660 n
2600 3720 m
2594 3714 n
2558 3708 n
2540 3702 n
2534 3690 n
2534 3678 n
2540 3666 n
2558 3660 n
2576 3660 n
2588 3666 n
2600 3678 n
2558 3708 m
2546 3702 n
2540 3690 n
2540 3678 n
2546 3666 n
2558 3660 n
2708 3720 m
2666 3744 m
2666 3660 n
2672 3744 m
2672 3660 n
2672 3726 m
2684 3738 n
2702 3744 n
2714 3744 n
2732 3738 n
2738 3726 n
2738 3660 n
2714 3744 m
2726 3738 n
2732 3726 n
2732 3660 n
2648 3744 m
2672 3744 n
2648 3660 m
2690 3660 n
2714 3660 m
2756 3660 n
2840 3720 m
2792 3744 m
2828 3660 n
2798 3744 m
2828 3672 n
2864 3744 m
2828 3660 n
2816 3636 n
2804 3624 n
2792 3618 n
2786 3618 n
2780 3624 n
2786 3630 n
2792 3624 n
2780 3744 m
2816 3744 n
2840 3744 m
2876 3744 n
2954 3720 m
2936 3744 m
2918 3738 n
2906 3726 n
2900 3708 n
2900 3696 n
2906 3678 n
2918 3666 n
2936 3660 n
2948 3660 n
2966 3666 n
2978 3678 n
2984 3696 n
2984 3708 n
2978 3726 n
2966 3738 n
2948 3744 n
2936 3744 n
2936 3744 m
2924 3738 n
2912 3726 n
2906 3708 n
2906 3696 n
2912 3678 n
2924 3666 n
2936 3660 n
2948 3660 m
2960 3666 n
2972 3678 n
2978 3696 n
2978 3708 n
2972 3726 n
2960 3738 n
2948 3744 n
3074 3720 m
3032 3744 m
3032 3660 n
3038 3744 m
3038 3660 n
3038 3726 m
3050 3738 n
3068 3744 n
3080 3744 n
3098 3738 n
3104 3726 n
3104 3660 n
3080 3744 m
3092 3738 n
3098 3726 n
3098 3660 n
3014 3744 m
3038 3744 n
3014 3660 m
3056 3660 n
3080 3660 m
3122 3660 n
3206 3720 m
3212 3732 m
3218 3744 n
3218 3720 n
3212 3732 n
3206 3738 n
3194 3744 n
3170 3744 n
3158 3738 n
3152 3732 n
3152 3720 n
3158 3714 n
3170 3708 n
3200 3696 n
3212 3690 n
3218 3684 n
3152 3726 m
3158 3720 n
3170 3714 n
3200 3702 n
3212 3696 n
3218 3690 n
3218 3672 n
3212 3666 n
3200 3660 n
3176 3660 n
3164 3666 n
3158 3672 n
3152 3684 n
3152 3660 n
3158 3672 n
850 400 m
694 316 m
775 316 n
847 320 m
833 369 m
820 365 n
811 351 n
806 329 n
806 316 n
811 293 n
820 280 n
833 275 n
842 275 n
856 280 n
865 293 n
869 316 n
869 329 n
865 351 n
856 365 n
842 369 n
833 369 n
833 369 m
824 365 n
820 360 n
815 351 n
811 329 n
811 316 n
815 293 n
820 284 n
824 280 n
833 275 n
842 275 m
851 280 n
856 284 n
860 293 n
865 316 n
865 329 n
860 351 n
856 360 n
851 365 n
842 369 n
937 320 m
905 284 m
901 280 n
905 275 n
910 280 n
905 284 n
982 320 m
968 369 m
955 365 n
946 351 n
941 329 n
941 316 n
946 293 n
955 280 n
968 275 n
977 275 n
991 280 n
1000 293 n
1004 316 n
1004 329 n
1000 351 n
991 365 n
977 369 n
968 369 n
968 369 m
959 365 n
955 360 n
950 351 n
946 329 n
946 316 n
950 293 n
955 284 n
959 280 n
968 275 n
977 275 m
986 280 n
991 284 n
995 293 n
1000 316 n
1000 329 n
995 351 n
991 360 n
986 365 n
977 369 n
1478 369 m
1464 365 n
1455 351 n
1451 329 n
1451 316 n
1455 293 n
1464 280 n
1478 275 n
1487 275 n
1500 280 n
1509 293 n
1513 316 n
1513 329 n
1509 351 n
1500 365 n
1487 369 n
1478 369 n
1478 369 m
1469 365 n
1464 360 n
1460 351 n
1455 329 n
1455 316 n
1460 293 n
1464 284 n
1469 280 n
1478 275 n
1487 275 m
1495 280 n
1500 284 n
1504 293 n
1509 316 n
1509 329 n
1504 351 n
1500 360 n
1495 365 n
1487 369 n
1581 320 m
1549 284 m
1545 280 n
1549 275 n
1554 280 n
1549 284 n
1626 320 m
1590 351 m
1594 347 n
1590 342 n
1585 347 n
1585 351 n
1590 360 n
1594 365 n
1608 369 n
1626 369 n
1639 365 n
1644 360 n
1648 351 n
1648 342 n
1644 333 n
1630 324 n
1608 316 n
1599 311 n
1590 302 n
1585 289 n
1585 275 n
1626 369 m
1635 365 n
1639 360 n
1644 351 n
1644 342 n
1639 333 n
1626 324 n
1608 316 n
1585 284 m
1590 289 n
1599 289 n
1621 280 n
1635 280 n
1644 284 n
1648 289 n
1599 289 m
1621 275 n
1639 275 n
1644 280 n
1648 289 n
1648 298 n
2176 369 m
2162 365 n
2153 351 n
2149 329 n
2149 316 n
2153 293 n
2162 280 n
2176 275 n
2185 275 n
2198 280 n
2207 293 n
2211 316 n
2211 329 n
2207 351 n
2198 365 n
2185 369 n
2176 369 n
2176 369 m
2167 365 n
2162 360 n
2158 351 n
2153 329 n
2153 316 n
2158 293 n
2162 284 n
2167 280 n
2176 275 n
2185 275 m
2193 280 n
2198 284 n
2202 293 n
2207 316 n
2207 329 n
2202 351 n
2198 360 n
2193 365 n
2185 369 n
2279 320 m
2247 284 m
2243 280 n
2247 275 n
2252 280 n
2247 284 n
2324 320 m
2324 360 m
2324 275 n
2328 369 m
2328 275 n
2328 369 m
2279 302 n
2351 302 n
2310 275 m
2342 275 n
2878 369 m
2864 365 n
2855 351 n
2851 329 n
2851 316 n
2855 293 n
2864 280 n
2878 275 n
2887 275 n
2900 280 n
2909 293 n
2913 316 n
2913 329 n
2909 351 n
2900 365 n
2887 369 n
2878 369 n
2878 369 m
2869 365 n
2864 360 n
2860 351 n
2855 329 n
2855 316 n
2860 293 n
2864 284 n
2869 280 n
2878 275 n
2887 275 m
2895 280 n
2900 284 n
2904 293 n
2909 316 n
2909 329 n
2904 351 n
2900 360 n
2895 365 n
2887 369 n
2981 320 m
2949 284 m
2945 280 n
2949 275 n
2954 280 n
2949 284 n
3026 320 m
3039 356 m
3035 351 n
3039 347 n
3044 351 n
3044 356 n
3039 365 n
3030 369 n
3017 369 n
3003 365 n
2994 356 n
2990 347 n
2985 329 n
2985 302 n
2990 289 n
2999 280 n
3012 275 n
3021 275 n
3035 280 n
3044 289 n
3048 302 n
3048 307 n
3044 320 n
3035 329 n
3021 333 n
3017 333 n
3003 329 n
2994 320 n
2990 307 n
3017 369 m
3008 365 n
2999 356 n
2994 347 n
2990 329 n
2990 302 n
2994 289 n
3003 280 n
3012 275 n
3021 275 m
3030 280 n
3039 289 n
3044 302 n
3044 307 n
3039 320 n
3030 329 n
3021 333 n
3578 369 m
3564 365 n
3555 351 n
3551 329 n
3551 316 n
3555 293 n
3564 280 n
3578 275 n
3587 275 n
3600 280 n
3609 293 n
3613 316 n
3613 329 n
3609 351 n
3600 365 n
3587 369 n
3578 369 n
3578 369 m
3569 365 n
3564 360 n
3560 351 n
3555 329 n
3555 316 n
3560 293 n
3564 284 n
3569 280 n
3578 275 n
3587 275 m
3595 280 n
3600 284 n
3604 293 n
3609 316 n
3609 329 n
3604 351 n
3600 360 n
3595 365 n
3587 369 n
3681 320 m
3649 284 m
3645 280 n
3649 275 n
3654 280 n
3649 284 n
3726 320 m
3708 369 m
3694 365 n
3690 356 n
3690 342 n
3694 333 n
3708 329 n
3726 329 n
3739 333 n
3744 342 n
3744 356 n
3739 365 n
3726 369 n
3708 369 n
3708 369 m
3699 365 n
3694 356 n
3694 342 n
3699 333 n
3708 329 n
3726 329 m
3735 333 n
3739 342 n
3739 356 n
3735 365 n
3726 369 n
3708 329 m
3694 324 n
3690 320 n
3685 311 n
3685 293 n
3690 284 n
3694 280 n
3708 275 n
3726 275 n
3739 280 n
3744 284 n
3748 293 n
3748 311 n
3744 320 n
3739 324 n
3726 329 n
3708 329 m
3699 324 n
3694 320 n
3690 311 n
3690 293 n
3694 284 n
3699 280 n
3708 275 n
3726 275 m
3735 280 n
3739 284 n
3744 293 n
3744 311 n
3739 320 n
3735 324 n
3726 329 n
4257 351 m
4266 356 n
4280 369 n
4280 275 n
4275 365 m
4275 275 n
4257 275 m
4297 275 n
4374 320 m
4342 284 m
4338 280 n
4342 275 n
4347 280 n
4342 284 n
4419 320 m
4405 369 m
4392 365 n
4383 351 n
4378 329 n
4378 316 n
4383 293 n
4392 280 n
4405 275 n
4414 275 n
4428 280 n
4437 293 n
4441 316 n
4441 329 n
4437 351 n
4428 365 n
4414 369 n
4405 369 n
4405 369 m
4396 365 n
4392 360 n
4387 351 n
4383 329 n
4383 316 n
4387 293 n
4392 284 n
4396 280 n
4405 275 n
4414 275 m
4423 280 n
4428 284 n
4432 293 n
4437 316 n
4437 329 n
4432 351 n
4428 360 n
4423 365 n
4414 369 n
599 1196 m
680 1196 n
752 1200 m
734 1249 m
720 1245 n
716 1236 n
716 1222 n
720 1213 n
734 1209 n
752 1209 n
765 1213 n
770 1222 n
770 1236 n
765 1245 n
752 1249 n
734 1249 n
734 1249 m
725 1245 n
720 1236 n
720 1222 n
725 1213 n
734 1209 n
752 1209 m
761 1213 n
765 1222 n
765 1236 n
761 1245 n
752 1249 n
734 1209 m
720 1204 n
716 1200 n
711 1191 n
711 1173 n
716 1164 n
720 1160 n
734 1155 n
752 1155 n
765 1160 n
770 1164 n
774 1173 n
774 1191 n
770 1200 n
765 1204 n
752 1209 n
734 1209 m
725 1204 n
720 1200 n
716 1191 n
716 1173 n
720 1164 n
725 1160 n
734 1155 n
752 1155 m
761 1160 n
765 1164 n
770 1173 n
770 1191 n
765 1200 n
761 1204 n
752 1209 n
599 2596 m
680 2596 n
752 2600 m
711 2649 m
711 2622 n
711 2631 m
716 2640 n
725 2649 n
734 2649 n
756 2636 n
765 2636 n
770 2640 n
774 2649 n
716 2640 m
725 2645 n
734 2645 n
756 2636 n
774 2649 m
774 2636 n
770 2622 n
752 2600 n
747 2591 n
743 2578 n
743 2555 n
770 2622 m
747 2600 n
743 2591 n
738 2578 n
738 2555 n
599 3996 m
680 3996 n
752 4000 m
765 4036 m
761 4031 n
765 4027 n
770 4031 n
770 4036 n
765 4045 n
756 4049 n
743 4049 n
729 4045 n
720 4036 n
716 4027 n
711 4009 n
711 3982 n
716 3969 n
725 3960 n
738 3955 n
747 3955 n
761 3960 n
770 3969 n
774 3982 n
774 3987 n
770 4000 n
761 4009 n
747 4013 n
743 4013 n
729 4009 n
720 4000 n
716 3987 n
743 4049 m
734 4045 n
725 4036 n
720 4027 n
716 4009 n
716 3982 n
720 3969 n
729 3960 n
738 3955 n
747 3955 m
756 3960 n
765 3969 n
770 3982 n
770 3987 n
765 4000 n
756 4009 n
747 4013 n
2506 189 m
2492 185 n
2483 171 n
2479 162 n
2474 149 n
2470 127 n
2470 109 n
2474 100 n
2483 95 n
2492 95 n
2506 100 n
2514 113 n
2519 122 n
2523 136 n
2528 158 n
2528 176 n
2523 185 n
2514 189 n
2506 189 n
2506 189 m
2497 185 n
2488 171 n
2483 162 n
2479 149 n
2474 127 n
2474 109 n
2479 100 n
2483 95 n
2492 95 m
2501 100 n
2510 113 n
2514 122 n
2519 136 n
2523 158 n
2523 176 n
2519 185 n
2514 189 n
2479 144 m
2519 144 n
2595 140 m
2631 207 m
2550 64 n
2694 140 m
2681 153 m
2663 95 n
2681 153 m
2667 95 n
2708 153 m
2708 95 n
2708 153 m
2712 95 n
2649 144 m
2658 153 n
2672 158 n
2730 158 n
2649 144 m
2658 149 n
2672 153 n
2730 153 n
336 2192 m
430 2192 n
336 2196 m
430 2196 n
363 2223 m
398 2223 n
336 2178 m
336 2250 n
363 2250 n
336 2245 n
381 2196 m
381 2223 n
430 2178 m
430 2250 n
403 2250 n
430 2245 n
385 2317 m
406 2296 m
409 2287 n
418 2281 n
433 2278 n
442 2278 n
457 2281 n
466 2287 n
469 2296 n
469 2302 n
466 2311 n
457 2317 n
442 2320 n
433 2320 n
418 2317 n
409 2311 n
406 2302 n
406 2296 n
406 2296 m
409 2290 n
412 2287 n
418 2284 n
433 2281 n
442 2281 n
457 2284 n
463 2287 n
466 2290 n
469 2296 n
469 2302 m
466 2308 n
463 2311 n
457 2314 n
442 2317 n
433 2317 n
418 2314 n
412 2311 n
409 2308 n
406 2302 n
1 1 m
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%        FIGURE 2        %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: sapphire:geoffc(Geoff Canright)
%%Title: Unix plot file
%%CreationDate: Fri Nov 12 13:48:02 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    612 72 translate 90 rotate  % added by S. Gottlieb for landscape mode
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s

%%Page: 2 2
/solid f
850 940 m
4350 940 n
4350 940 m
850 2107 m
4350 2107 n
4350 2107 m
1200 3533 m
1164 3497 m
1236 3497 n
1236 3569 n
1164 3569 n
1164 3497 n
1308 3533 m
1380 3533 m
1452 3533 m
1425 3564 m
1434 3569 n
1447 3582 n
1447 3488 n
1443 3578 m
1443 3488 n
1425 3488 m
1465 3488 n
1542 3533 m
1560 3569 m
1564 3582 n
1564 3555 n
1560 3569 n
1551 3578 n
1537 3582 n
1524 3582 n
1510 3578 n
1501 3569 n
1501 3560 n
1506 3551 n
1510 3546 n
1519 3542 n
1546 3533 n
1555 3529 n
1564 3520 n
1501 3560 m
1510 3551 n
1519 3546 n
1546 3537 n
1555 3533 n
1560 3529 n
1564 3520 n
1564 3502 n
1555 3493 n
1542 3488 n
1528 3488 n
1515 3493 n
1506 3502 n
1501 3515 n
1501 3488 n
1506 3502 n
1632 3533 m
1704 3533 m
1686 3551 m
1677 3546 n
1672 3542 n
1668 3533 n
1668 3524 n
1672 3515 n
1677 3511 n
1686 3506 n
1695 3506 n
1704 3511 n
1708 3515 n
1713 3524 n
1713 3533 n
1708 3542 n
1704 3546 n
1695 3551 n
1686 3551 n
1677 3546 m
1672 3537 n
1672 3520 n
1677 3511 n
1704 3511 m
1708 3520 n
1708 3537 n
1704 3546 n
1708 3542 m
1713 3546 n
1722 3551 n
1722 3546 n
1713 3546 n
1672 3515 m
1668 3511 n
1663 3502 n
1663 3497 n
1668 3488 n
1681 3484 n
1704 3484 n
1717 3479 n
1722 3475 n
1663 3497 m
1668 3493 n
1681 3488 n
1704 3488 n
1717 3484 n
1722 3475 n
1722 3470 n
1717 3461 n
1704 3457 n
1677 3457 n
1663 3461 n
1659 3470 n
1659 3475 n
1663 3484 n
1677 3488 n
1789 3533 m
1758 3542 m
1758 3537 n
1753 3537 n
1753 3542 n
1758 3546 n
1767 3551 n
1785 3551 n
1794 3546 n
1798 3542 n
1803 3533 n
1803 3502 n
1807 3493 n
1812 3488 n
1798 3542 m
1798 3502 n
1803 3493 n
1812 3488 n
1816 3488 n
1798 3533 m
1794 3529 n
1767 3524 n
1753 3520 n
1749 3511 n
1749 3502 n
1753 3493 n
1767 3488 n
1780 3488 n
1789 3493 n
1798 3502 n
1767 3524 m
1758 3520 n
1753 3511 n
1753 3502 n
1758 3493 n
1767 3488 n
1879 3533 m
1848 3551 m
1848 3502 n
1852 3493 n
1866 3488 n
1875 3488 n
1888 3493 n
1897 3502 n
1852 3551 m
1852 3502 n
1857 3493 n
1866 3488 n
1897 3551 m
1897 3488 n
1902 3551 m
1902 3488 n
1834 3551 m
1852 3551 n
1884 3551 m
1902 3551 n
1897 3488 m
1915 3488 n
1978 3533 m
1960 3551 m
1951 3546 n
1947 3542 n
1942 3533 n
1942 3524 n
1947 3515 n
1951 3511 n
1960 3506 n
1969 3506 n
1978 3511 n
1983 3515 n
1987 3524 n
1987 3533 n
1983 3542 n
1978 3546 n
1969 3551 n
1960 3551 n
1951 3546 m
1947 3537 n
1947 3520 n
1951 3511 n
1978 3511 m
1983 3520 n
1983 3537 n
1978 3546 n
1983 3542 m
1987 3546 n
1996 3551 n
1996 3546 n
1987 3546 n
1947 3515 m
1942 3511 n
1938 3502 n
1938 3497 n
1942 3488 n
1956 3484 n
1978 3484 n
1992 3479 n
1996 3475 n
1938 3497 m
1942 3493 n
1956 3488 n
1978 3488 n
1992 3484 n
1996 3475 n
1996 3470 n
1992 3461 n
1978 3457 n
1951 3457 n
1938 3461 n
1933 3470 n
1933 3475 n
1938 3484 n
1951 3488 n
2064 3533 m
2028 3524 m
2082 3524 n
2082 3533 n
2077 3542 n
2073 3546 n
2064 3551 n
2050 3551 n
2037 3546 n
2028 3537 n
2023 3524 n
2023 3515 n
2028 3502 n
2037 3493 n
2050 3488 n
2059 3488 n
2073 3493 n
2082 3502 n
2077 3524 m
2077 3537 n
2073 3546 n
2050 3551 m
2041 3546 n
2032 3537 n
2028 3524 n
2028 3515 n
2032 3502 n
2041 3493 n
2050 3488 n
1200 3533 m
1200 3300 m
1187 3318 m
1173 3313 n
1164 3304 n
1160 3291 n
1160 3282 n
1164 3269 n
1173 3260 n
1187 3255 n
1196 3255 n
1209 3260 n
1218 3269 n
1222 3282 n
1222 3291 n
1218 3304 n
1209 3313 n
1196 3318 n
1187 3318 n
1187 3318 m
1178 3313 n
1169 3304 n
1164 3291 n
1164 3282 n
1169 3269 n
1178 3260 n
1187 3255 n
1196 3255 m
1204 3260 n
1213 3269 n
1218 3282 n
1218 3291 n
1213 3304 n
1204 3313 n
1196 3318 n
1290 3300 m
1362 3300 m
1434 3300 m
1447 3304 m
1443 3300 n
1447 3296 n
1452 3300 n
1452 3304 n
1443 3313 n
1434 3318 n
1420 3318 n
1407 3313 n
1398 3304 n
1393 3291 n
1393 3282 n
1398 3269 n
1407 3260 n
1420 3255 n
1429 3255 n
1443 3260 n
1452 3269 n
1420 3318 m
1411 3313 n
1402 3304 n
1398 3291 n
1398 3282 n
1402 3269 n
1411 3260 n
1420 3255 n
1519 3300 m
1506 3318 m
1492 3313 n
1483 3304 n
1479 3291 n
1479 3282 n
1483 3269 n
1492 3260 n
1506 3255 n
1515 3255 n
1528 3260 n
1537 3269 n
1542 3282 n
1542 3291 n
1537 3304 n
1528 3313 n
1515 3318 n
1506 3318 n
1506 3318 m
1497 3313 n
1488 3304 n
1483 3291 n
1483 3282 n
1488 3269 n
1497 3260 n
1506 3255 n
1515 3255 m
1524 3260 n
1533 3269 n
1537 3282 n
1537 3291 n
1533 3304 n
1524 3313 n
1515 3318 n
1609 3300 m
1578 3318 m
1578 3255 n
1582 3318 m
1582 3255 n
1582 3304 m
1591 3313 n
1605 3318 n
1614 3318 n
1627 3313 n
1632 3304 n
1632 3255 n
1614 3318 m
1623 3313 n
1627 3304 n
1627 3255 n
1564 3318 m
1582 3318 n
1564 3255 m
1596 3255 n
1614 3255 m
1645 3255 n
1708 3300 m
1677 3349 m
1677 3273 n
1681 3260 n
1690 3255 n
1699 3255 n
1708 3260 n
1713 3269 n
1681 3349 m
1681 3273 n
1686 3260 n
1690 3255 n
1663 3318 m
1699 3318 n
1776 3300 m
1744 3349 m
1740 3345 n
1744 3340 n
1749 3345 n
1744 3349 n
1744 3318 m
1744 3255 n
1749 3318 m
1749 3255 n
1731 3318 m
1749 3318 n
1731 3255 m
1762 3255 n
1825 3300 m
1794 3318 m
1794 3255 n
1798 3318 m
1798 3255 n
1798 3304 m
1807 3313 n
1821 3318 n
1830 3318 n
1843 3313 n
1848 3304 n
1848 3255 n
1830 3318 m
1839 3313 n
1843 3304 n
1843 3255 n
1780 3318 m
1798 3318 n
1780 3255 m
1812 3255 n
1830 3255 m
1861 3255 n
1924 3300 m
1893 3318 m
1893 3269 n
1897 3260 n
1911 3255 n
1920 3255 n
1933 3260 n
1942 3269 n
1897 3318 m
1897 3269 n
1902 3260 n
1911 3255 n
1942 3318 m
1942 3255 n
1947 3318 m
1947 3255 n
1879 3318 m
1897 3318 n
1929 3318 m
1947 3318 n
1942 3255 m
1960 3255 n
2023 3300 m
2010 3318 m
1996 3313 n
1987 3304 n
1983 3291 n
1983 3282 n
1987 3269 n
1996 3260 n
2010 3255 n
2019 3255 n
2032 3260 n
2041 3269 n
2046 3282 n
2046 3291 n
2041 3304 n
2032 3313 n
2019 3318 n
2010 3318 n
2010 3318 m
2001 3313 n
1992 3304 n
1987 3291 n
1987 3282 n
1992 3269 n
2001 3260 n
2010 3255 n
2019 3255 m
2028 3260 n
2037 3269 n
2041 3282 n
2041 3291 n
2037 3304 n
2028 3313 n
2019 3318 n
2113 3300 m
2082 3318 m
2082 3269 n
2086 3260 n
2100 3255 n
2109 3255 n
2122 3260 n
2131 3269 n
2086 3318 m
2086 3269 n
2091 3260 n
2100 3255 n
2131 3318 m
2131 3255 n
2136 3318 m
2136 3255 n
2068 3318 m
2086 3318 n
2118 3318 m
2136 3318 n
2131 3255 m
2149 3255 n
2212 3300 m
2217 3309 m
2221 3318 n
2221 3300 n
2217 3309 n
2212 3313 n
2203 3318 n
2185 3318 n
2176 3313 n
2172 3309 n
2172 3300 n
2176 3296 n
2185 3291 n
2208 3282 n
2217 3278 n
2221 3273 n
2172 3304 m
2176 3300 n
2185 3296 n
2208 3287 n
2217 3282 n
2221 3278 n
2221 3264 n
2217 3260 n
2208 3255 n
2190 3255 n
2181 3260 n
2176 3264 n
2172 3273 n
2172 3255 n
2176 3264 n
2289 3300 m
2361 3300 m
2343 3318 m
2334 3313 n
2329 3309 n
2325 3300 n
2325 3291 n
2329 3282 n
2334 3278 n
2343 3273 n
2352 3273 n
2361 3278 n
2365 3282 n
2370 3291 n
2370 3300 n
2365 3309 n
2361 3313 n
2352 3318 n
2343 3318 n
2334 3313 m
2329 3304 n
2329 3287 n
2334 3278 n
2361 3278 m
2365 3287 n
2365 3304 n
2361 3313 n
2365 3309 m
2370 3313 n
2379 3318 n
2379 3313 n
2370 3313 n
2329 3282 m
2325 3278 n
2320 3269 n
2320 3264 n
2325 3255 n
2338 3251 n
2361 3251 n
2374 3246 n
2379 3242 n
2320 3264 m
2325 3260 n
2338 3255 n
2361 3255 n
2374 3251 n
2379 3242 n
2379 3237 n
2374 3228 n
2361 3224 n
2334 3224 n
2320 3228 n
2316 3237 n
2316 3242 n
2320 3251 n
2334 3255 n
2446 3300 m
2415 3309 m
2415 3304 n
2410 3304 n
2410 3309 n
2415 3313 n
2424 3318 n
2442 3318 n
2451 3313 n
2455 3309 n
2460 3300 n
2460 3269 n
2464 3260 n
2469 3255 n
2455 3309 m
2455 3269 n
2460 3260 n
2469 3255 n
2473 3255 n
2455 3300 m
2451 3296 n
2424 3291 n
2410 3287 n
2406 3278 n
2406 3269 n
2410 3260 n
2424 3255 n
2437 3255 n
2446 3260 n
2455 3269 n
2424 3291 m
2415 3287 n
2410 3278 n
2410 3269 n
2415 3260 n
2424 3255 n
2536 3300 m
2505 3318 m
2505 3269 n
2509 3260 n
2523 3255 n
2532 3255 n
2545 3260 n
2554 3269 n
2509 3318 m
2509 3269 n
2514 3260 n
2523 3255 n
2554 3318 m
2554 3255 n
2559 3318 m
2559 3255 n
2491 3318 m
2509 3318 n
2541 3318 m
2559 3318 n
2554 3255 m
2572 3255 n
2635 3300 m
2617 3318 m
2608 3313 n
2604 3309 n
2599 3300 n
2599 3291 n
2604 3282 n
2608 3278 n
2617 3273 n
2626 3273 n
2635 3278 n
2640 3282 n
2644 3291 n
2644 3300 n
2640 3309 n
2635 3313 n
2626 3318 n
2617 3318 n
2608 3313 m
2604 3304 n
2604 3287 n
2608 3278 n
2635 3278 m
2640 3287 n
2640 3304 n
2635 3313 n
2640 3309 m
2644 3313 n
2653 3318 n
2653 3313 n
2644 3313 n
2604 3282 m
2599 3278 n
2595 3269 n
2595 3264 n
2599 3255 n
2613 3251 n
2635 3251 n
2649 3246 n
2653 3242 n
2595 3264 m
2599 3260 n
2613 3255 n
2635 3255 n
2649 3251 n
2653 3242 n
2653 3237 n
2649 3228 n
2635 3224 n
2608 3224 n
2595 3228 n
2590 3237 n
2590 3242 n
2595 3251 n
2608 3255 n
2721 3300 m
2685 3291 m
2739 3291 n
2739 3300 n
2734 3309 n
2730 3313 n
2721 3318 n
2707 3318 n
2694 3313 n
2685 3304 n
2680 3291 n
2680 3282 n
2685 3269 n
2694 3260 n
2707 3255 n
2716 3255 n
2730 3260 n
2739 3269 n
2734 3291 m
2734 3304 n
2730 3313 n
2707 3318 m
2698 3313 n
2689 3304 n
2685 3291 n
2685 3282 n
2689 3269 n
2698 3260 n
2707 3255 n
1200 3300 m
1207 1214 m
1207 1214 n
1207 1212 m
1207 1212 n
1207 1214 m
1207 1212 n
1194 1231 m
1180 1226 n
1171 1217 n
1167 1204 n
1167 1195 n
1171 1182 n
1180 1173 n
1194 1168 n
1203 1168 n
1216 1173 n
1225 1182 n
1229 1195 n
1229 1204 n
1225 1217 n
1216 1226 n
1203 1231 n
1194 1231 n
1194 1231 m
1185 1226 n
1176 1217 n
1171 1204 n
1171 1195 n
1176 1182 n
1185 1173 n
1194 1168 n
1203 1168 m
1211 1173 n
1220 1182 n
1225 1195 n
1225 1204 n
1220 1217 n
1211 1226 n
1203 1231 n
1207 1213 m
1543 1184 m
1543 1184 n
1543 1180 m
1543 1180 n
1543 1184 m
1543 1180 n
1530 1200 m
1516 1195 n
1507 1186 n
1503 1173 n
1503 1164 n
1507 1151 n
1516 1142 n
1530 1137 n
1539 1137 n
1552 1142 n
1561 1151 n
1565 1164 n
1565 1173 n
1561 1186 n
1552 1195 n
1539 1200 n
1530 1200 n
1530 1200 m
1521 1195 n
1512 1186 n
1507 1173 n
1507 1164 n
1512 1151 n
1521 1142 n
1530 1137 n
1539 1137 m
1547 1142 n
1556 1151 n
1561 1164 n
1561 1173 n
1556 1186 n
1547 1195 n
1539 1200 n
1543 1182 m
1899 1164 m
1901 1164 n
1899 1156 m
1901 1156 n
1900 1164 m
1900 1156 n
1887 1178 m
1873 1173 n
1864 1164 n
1860 1151 n
1860 1142 n
1864 1129 n
1873 1120 n
1887 1115 n
1896 1115 n
1909 1120 n
1918 1129 n
1922 1142 n
1922 1151 n
1918 1164 n
1909 1173 n
1896 1178 n
1887 1178 n
1887 1178 m
1878 1173 n
1869 1164 n
1864 1151 n
1864 1142 n
1869 1129 n
1878 1120 n
1887 1115 n
1896 1115 m
1904 1120 n
1913 1129 n
1918 1142 n
1918 1151 n
1913 1164 n
1904 1173 n
1896 1178 n
1900 1160 m
2254 1148 m
2260 1148 n
2254 1132 m
2260 1132 n
2257 1148 m
2257 1132 n
2244 1158 m
2230 1153 n
2221 1144 n
2217 1131 n
2217 1122 n
2221 1109 n
2230 1100 n
2244 1095 n
2253 1095 n
2266 1100 n
2275 1109 n
2279 1122 n
2279 1131 n
2275 1144 n
2266 1153 n
2253 1158 n
2244 1158 n
2244 1158 m
2235 1153 n
2226 1144 n
2221 1131 n
2221 1122 n
2226 1109 n
2235 1100 n
2244 1095 n
2253 1095 m
2261 1100 n
2270 1109 n
2275 1122 n
2275 1131 n
2270 1144 n
2261 1153 n
2253 1158 n
2257 1140 m
2588 1139 m
2598 1139 n
2588 1110 m
2598 1110 n
2593 1139 m
2593 1110 n
2580 1143 m
2566 1138 n
2557 1129 n
2553 1116 n
2553 1107 n
2557 1094 n
2566 1085 n
2580 1080 n
2589 1080 n
2602 1085 n
2611 1094 n
2615 1107 n
2615 1116 n
2611 1129 n
2602 1138 n
2589 1143 n
2580 1143 n
2580 1143 m
2571 1138 n
2562 1129 n
2557 1116 n
2557 1107 n
2562 1094 n
2571 1085 n
2580 1080 n
2589 1080 m
2597 1085 n
2606 1094 n
2611 1107 n
2611 1116 n
2606 1129 n
2597 1138 n
2589 1143 n
2593 1125 m
2940 1139 m
2960 1139 n
2940 1085 m
2960 1085 n
2950 1139 m
2950 1085 n
2937 1130 m
2923 1125 n
2914 1116 n
2910 1103 n
2910 1094 n
2914 1081 n
2923 1072 n
2937 1067 n
2946 1067 n
2959 1072 n
2968 1081 n
2972 1094 n
2972 1103 n
2968 1116 n
2959 1125 n
2946 1130 n
2937 1130 n
2937 1130 m
2928 1125 n
2919 1116 n
2914 1103 n
2914 1094 n
2919 1081 n
2928 1072 n
2937 1067 n
2946 1067 m
2954 1072 n
2963 1081 n
2968 1094 n
2968 1103 n
2963 1116 n
2954 1125 n
2946 1130 n
2950 1112 m
3289 1132 m
3325 1132 n
3289 1038 m
3325 1038 n
3307 1132 m
3307 1038 n
3294 1103 m
3280 1098 n
3271 1089 n
3267 1076 n
3267 1067 n
3271 1054 n
3280 1045 n
3294 1040 n
3303 1040 n
3316 1045 n
3325 1054 n
3329 1067 n
3329 1076 n
3325 1089 n
3316 1098 n
3303 1103 n
3294 1103 n
3294 1103 m
3285 1098 n
3276 1089 n
3271 1076 n
3271 1067 n
3276 1054 n
3285 1045 n
3294 1040 n
3303 1040 m
3311 1045 n
3320 1054 n
3325 1067 n
3325 1076 n
3320 1089 n
3311 1098 n
3303 1103 n
3307 1085 m
3613 1133 m
3673 1133 n
3613 982 m
3673 982 n
3643 1133 m
3643 982 n
3630 1075 m
3616 1070 n
3607 1061 n
3603 1048 n
3603 1039 n
3607 1026 n
3616 1017 n
3630 1012 n
3639 1012 n
3652 1017 n
3661 1026 n
3665 1039 n
3665 1048 n
3661 1061 n
3652 1070 n
3639 1075 n
3630 1075 n
3630 1075 m
3621 1070 n
3612 1061 n
3607 1048 n
3607 1039 n
3612 1026 n
3621 1017 n
3630 1012 n
3639 1012 m
3647 1017 n
3656 1026 n
3661 1039 n
3661 1048 n
3656 1061 n
3647 1070 n
3639 1075 n
3643 1057 m
3943 1226 m
4057 1226 n
3943 940 m
4057 940 n
4000 1226 m
4000 940 n
3987 1101 m
3973 1096 n
3964 1087 n
3960 1074 n
3960 1065 n
3964 1052 n
3973 1043 n
3987 1038 n
3996 1038 n
4009 1043 n
4018 1052 n
4022 1065 n
4022 1074 n
4018 1087 n
4009 1096 n
3996 1101 n
3987 1101 n
3987 1101 m
3978 1096 n
3969 1087 n
3964 1074 n
3964 1065 n
3969 1052 n
3978 1043 n
3987 1038 n
3996 1038 m
4004 1043 n
4013 1052 n
4018 1065 n
4018 1074 n
4013 1087 n
4004 1096 n
3996 1101 n
4000 1083 m
1212 2536 m
1216 2536 n
1212 2526 m
1216 2526 n
1214 2536 m
1214 2526 n
1178 2495 m
1250 2495 n
1250 2567 n
1178 2567 n
1178 2495 n
1214 2531 m
1546 2457 m
1554 2457 n
1546 2434 m
1554 2434 n
1550 2457 m
1550 2434 n
1514 2410 m
1586 2410 n
1586 2482 n
1514 2482 n
1514 2410 n
1550 2446 m
1898 2399 m
1916 2399 n
1898 2350 m
1916 2350 n
1907 2399 m
1907 2350 n
1871 2338 m
1943 2338 n
1943 2410 n
1871 2410 n
1871 2338 n
1907 2374 m
2246 2364 m
2282 2364 n
2246 2271 m
2282 2271 n
2264 2364 m
2264 2271 n
2228 2282 m
2300 2282 n
2300 2354 n
2228 2354 n
2228 2282 n
2264 2318 m
2540 2685 m
2660 2685 n
2540 2287 m
2660 2287 n
2600 2685 m
2600 2287 n
2564 2450 m
2636 2450 n
2636 2522 n
2564 2522 n
2564 2450 n
2600 2486 m
2890 2426 m
3010 2426 n
2890 2118 m
3010 2118 n
2950 2426 m
2950 2118 n
2914 2236 m
2986 2236 n
2986 2308 n
2914 2308 n
2914 2236 n
2950 2272 m
3240 3536 m
3360 3536 n
3240 1250 m
3360 1250 n
3300 3536 m
3300 1250 n
3264 2357 m
3336 2357 n
3336 2429 n
3264 2429 n
3264 2357 n
3300 2393 m
3590 2644 m
3710 2644 n
3590 1800 m
3710 1800 n
3650 2644 m
3650 1800 n
3614 2186 m
3686 2186 n
3686 2258 n
3614 2258 n
3614 2186 n
3650 2222 m
3954 2581 m
4074 2581 n
3954 500 m
4074 500 n
4014 2581 m
4014 500 n
3978 1415 m
4050 1415 n
4050 1487 n
3978 1487 n
3978 1415 n
4014 1451 m
2519 2486 m
2515 2553 m
2506 2544 n
2497 2531 n
2488 2513 n
2483 2490 n
2483 2473 n
2488 2450 n
2497 2432 n
2506 2419 n
2515 2410 n
2506 2544 m
2497 2526 n
2492 2513 n
2488 2490 n
2488 2473 n
2492 2450 n
2497 2437 n
2506 2419 n
2582 2486 m
2654 2486 m
2726 2486 m
2685 2553 m
2694 2544 n
2703 2531 n
2712 2513 n
2717 2490 n
2717 2473 n
2712 2450 n
2703 2432 n
2694 2419 n
2685 2410 n
2694 2544 m
2703 2526 n
2708 2513 n
2712 2490 n
2712 2473 n
2708 2450 n
2703 2437 n
2694 2419 n
2519 2486 m
2869 2272 m
2865 2339 m
2856 2330 n
2847 2317 n
2838 2299 n
2833 2276 n
2833 2259 n
2838 2236 n
2847 2218 n
2856 2205 n
2865 2196 n
2856 2330 m
2847 2312 n
2842 2299 n
2838 2276 n
2838 2259 n
2842 2236 n
2847 2223 n
2856 2205 n
2932 2272 m
3004 2272 m
3076 2272 m
3035 2339 m
3044 2330 n
3053 2317 n
3062 2299 n
3067 2276 n
3067 2259 n
3062 2236 n
3053 2218 n
3044 2205 n
3035 2196 n
3044 2330 m
3053 2312 n
3058 2299 n
3062 2276 n
3062 2259 n
3058 2236 n
3053 2223 n
3044 2205 n
2869 2272 m
3219 2393 m
3215 2460 m
3206 2451 n
3197 2438 n
3188 2420 n
3183 2397 n
3183 2380 n
3188 2357 n
3197 2339 n
3206 2326 n
3215 2317 n
3206 2451 m
3197 2433 n
3192 2420 n
3188 2397 n
3188 2380 n
3192 2357 n
3197 2344 n
3206 2326 n
3282 2393 m
3354 2393 m
3426 2393 m
3385 2460 m
3394 2451 n
3403 2438 n
3412 2420 n
3417 2397 n
3417 2380 n
3412 2357 n
3403 2339 n
3394 2326 n
3385 2317 n
3394 2451 m
3403 2433 n
3408 2420 n
3412 2397 n
3412 2380 n
3408 2357 n
3403 2344 n
3394 2326 n
3219 2393 m
3569 2222 m
3565 2289 m
3556 2280 n
3547 2267 n
3538 2249 n
3533 2226 n
3533 2209 n
3538 2186 n
3547 2168 n
3556 2155 n
3565 2146 n
3556 2280 m
3547 2262 n
3542 2249 n
3538 2226 n
3538 2209 n
3542 2186 n
3547 2173 n
3556 2155 n
3632 2222 m
3704 2222 m
3776 2222 m
3735 2289 m
3744 2280 n
3753 2267 n
3762 2249 n
3767 2226 n
3767 2209 n
3762 2186 n
3753 2168 n
3744 2155 n
3735 2146 n
3744 2280 m
3753 2262 n
3758 2249 n
3762 2226 n
3762 2209 n
3758 2186 n
3753 2173 n
3744 2155 n
3569 2222 m
3934 1451 m
3930 1518 m
3921 1509 n
3912 1496 n
3903 1478 n
3898 1455 n
3898 1438 n
3903 1415 n
3912 1397 n
3921 1384 n
3930 1375 n
3921 1509 m
3912 1491 n
3907 1478 n
3903 1455 n
3903 1438 n
3907 1415 n
3912 1402 n
3921 1384 n
3997 1451 m
4069 1451 m
4141 1451 m
4100 1518 m
4109 1509 n
4118 1496 n
4127 1478 n
4132 1455 n
4132 1438 n
4127 1415 n
4118 1397 n
4109 1384 n
4100 1375 n
4109 1509 m
4118 1491 n
4123 1478 n
4127 1455 n
4127 1438 n
4123 1415 n
4118 1402 n
4109 1384 n
3934 1451 m
3920 1083 m
3916 1150 m
3907 1141 n
3898 1128 n
3889 1110 n
3884 1087 n
3884 1070 n
3889 1047 n
3898 1029 n
3907 1016 n
3916 1007 n
3907 1141 m
3898 1123 n
3893 1110 n
3889 1087 n
3889 1070 n
3893 1047 n
3898 1034 n
3907 1016 n
3983 1083 m
4055 1083 m
4127 1083 m
4086 1150 m
4095 1141 n
4104 1128 n
4113 1110 n
4118 1087 n
4118 1070 n
4113 1047 n
4104 1029 n
4095 1016 n
4086 1007 n
4095 1141 m
4104 1123 n
4109 1110 n
4113 1087 n
4113 1070 n
4109 1047 n
4104 1034 n
4095 1016 n
3920 1083 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
990 550 990 500 l
990 4000 990 3950 l
1130 550 1130 500 l
1130 4000 1130 3950 l
1270 550 1270 500 l
1270 4000 1270 3950 l
1410 550 1410 500 l
1410 4000 1410 3950 l
1550 650 1550 500 l
1550 4000 1550 3850 l
1690 550 1690 500 l
1690 4000 1690 3950 l
1830 550 1830 500 l
1830 4000 1830 3950 l
1970 550 1970 500 l
1970 4000 1970 3950 l
2110 550 2110 500 l
2110 4000 2110 3950 l
2250 650 2250 500 l
2250 4000 2250 3850 l
2390 550 2390 500 l
2390 4000 2390 3950 l
2530 550 2530 500 l
2530 4000 2530 3950 l
2670 550 2670 500 l
2670 4000 2670 3950 l
2810 550 2810 500 l
2810 4000 2810 3950 l
2950 650 2950 500 l
2950 4000 2950 3850 l
3090 550 3090 500 l
3090 4000 3090 3950 l
3230 550 3230 500 l
3230 4000 3230 3950 l
3370 550 3370 500 l
3370 4000 3370 3950 l
3510 550 3510 500 l
3510 4000 3510 3950 l
3650 650 3650 500 l
3650 4000 3650 3850 l
3790 550 3790 500 l
3790 4000 3790 3950 l
3930 550 3930 500 l
3930 4000 3930 3950 l
4070 550 4070 500 l
4070 4000 4070 3950 l
4210 550 4210 500 l
4210 4000 4210 3950 l
900 733 850 733 l
4350 733 4300 733 l
900 967 850 967 l
4350 967 4300 967 l
900 1200 850 1200 l
4350 1200 4300 1200 l
900 1433 850 1433 l
4350 1433 4300 1433 l
1000 1667 850 1667 l
4350 1667 4200 1667 l
900 1900 850 1900 l
4350 1900 4300 1900 l
900 2133 850 2133 l
4350 2133 4300 2133 l
900 2367 850 2367 l
4350 2367 4300 2367 l
900 2600 850 2600 l
4350 2600 4300 2600 l
1000 2833 850 2833 l
4350 2833 4200 2833 l
900 3067 850 3067 l
4350 3067 4300 3067 l
900 3300 850 3300 l
4350 3300 4300 3300 l
900 3533 850 3533 l
4350 3533 4300 3533 l
900 3767 850 3767 l
4350 3767 4300 3767 l
762 316 m
843 316 n
915 320 m
901 369 m
888 365 n
879 351 n
874 329 n
874 316 n
879 293 n
888 280 n
901 275 n
910 275 n
924 280 n
933 293 n
937 316 n
937 329 n
933 351 n
924 365 n
910 369 n
901 369 n
901 369 m
892 365 n
888 360 n
883 351 n
879 329 n
879 316 n
883 293 n
888 284 n
892 280 n
901 275 n
910 275 m
919 280 n
924 284 n
928 293 n
933 316 n
933 329 n
928 351 n
924 360 n
919 365 n
910 369 n
1529 351 m
1538 356 n
1552 369 n
1552 275 n
1547 365 m
1547 275 n
1529 275 m
1569 275 n
2223 351 m
2228 347 n
2223 342 n
2219 347 n
2219 351 n
2223 360 n
2228 365 n
2241 369 n
2259 369 n
2272 365 n
2277 360 n
2281 351 n
2281 342 n
2277 333 n
2263 324 n
2241 316 n
2232 311 n
2223 302 n
2219 289 n
2219 275 n
2259 369 m
2268 365 n
2272 360 n
2277 351 n
2277 342 n
2272 333 n
2259 324 n
2241 316 n
2219 284 m
2223 289 n
2232 289 n
2255 280 n
2268 280 n
2277 284 n
2281 289 n
2232 289 m
2255 275 n
2272 275 n
2277 280 n
2281 289 n
2281 298 n
2923 351 m
2928 347 n
2923 342 n
2919 347 n
2919 351 n
2923 360 n
2928 365 n
2941 369 n
2959 369 n
2972 365 n
2977 356 n
2977 342 n
2972 333 n
2959 329 n
2946 329 n
2959 369 m
2968 365 n
2972 356 n
2972 342 n
2968 333 n
2959 329 n
2959 329 m
2968 324 n
2977 316 n
2981 307 n
2981 293 n
2977 284 n
2972 280 n
2959 275 n
2941 275 n
2928 280 n
2923 284 n
2919 293 n
2919 298 n
2923 302 n
2928 298 n
2923 293 n
2972 320 m
2977 307 n
2977 293 n
2972 284 n
2968 280 n
2959 275 n
3659 360 m
3659 275 n
3663 369 m
3663 275 n
3663 369 m
3614 302 n
3686 302 n
3646 275 m
3677 275 n
4328 369 m
4319 324 n
4319 324 m
4328 333 n
4341 338 n
4355 338 n
4368 333 n
4377 324 n
4381 311 n
4381 302 n
4377 289 n
4368 280 n
4355 275 n
4341 275 n
4328 280 n
4323 284 n
4319 293 n
4319 298 n
4323 302 n
4328 298 n
4323 293 n
4355 338 m
4363 333 n
4372 324 n
4377 311 n
4377 302 n
4372 289 n
4363 280 n
4355 275 n
4328 369 m
4372 369 n
4328 365 m
4350 365 n
4372 369 n
509 496 m
590 496 n
662 500 m
626 531 m
630 527 n
626 522 n
621 527 n
621 531 n
626 540 n
630 545 n
644 549 n
662 549 n
675 545 n
680 540 n
684 531 n
684 522 n
680 513 n
666 504 n
644 496 n
635 491 n
626 482 n
621 469 n
621 455 n
662 549 m
671 545 n
675 540 n
680 531 n
680 522 n
675 513 n
662 504 n
644 496 n
621 464 m
626 469 n
635 469 n
657 460 n
671 460 n
680 464 n
684 469 n
635 469 m
657 455 n
675 455 n
680 460 n
684 469 n
684 478 n
752 500 m
720 549 m
711 504 n
711 504 m
720 513 n
734 518 n
747 518 n
761 513 n
770 504 n
774 491 n
774 482 n
770 469 n
761 460 n
747 455 n
734 455 n
720 460 n
716 464 n
711 473 n
711 478 n
716 482 n
720 478 n
716 473 n
747 518 m
756 513 n
765 504 n
770 491 n
770 482 n
765 469 n
756 460 n
747 455 n
720 549 m
765 549 n
720 545 m
743 545 n
765 549 n
509 1663 m
590 1663 n
662 1667 m
626 1698 m
630 1694 n
626 1689 n
621 1694 n
621 1698 n
626 1707 n
630 1712 n
644 1716 n
662 1716 n
675 1712 n
680 1707 n
684 1698 n
684 1689 n
680 1680 n
666 1671 n
644 1663 n
635 1658 n
626 1649 n
621 1636 n
621 1622 n
662 1716 m
671 1712 n
675 1707 n
680 1698 n
680 1689 n
675 1680 n
662 1671 n
644 1663 n
621 1631 m
626 1636 n
635 1636 n
657 1627 n
671 1627 n
680 1631 n
684 1636 n
635 1636 m
657 1622 n
675 1622 n
680 1627 n
684 1636 n
684 1645 n
752 1667 m
738 1716 m
725 1712 n
716 1698 n
711 1676 n
711 1663 n
716 1640 n
725 1627 n
738 1622 n
747 1622 n
761 1627 n
770 1640 n
774 1663 n
774 1676 n
770 1698 n
761 1712 n
747 1716 n
738 1716 n
738 1716 m
729 1712 n
725 1707 n
720 1698 n
716 1676 n
716 1663 n
720 1640 n
725 1631 n
729 1627 n
738 1622 n
747 1622 m
756 1627 n
761 1631 n
765 1640 n
770 1663 n
770 1676 n
765 1698 n
761 1707 n
756 1712 n
747 1716 n
509 2829 m
590 2829 n
662 2833 m
635 2864 m
644 2869 n
657 2882 n
657 2788 n
653 2878 m
653 2788 n
635 2788 m
675 2788 n
752 2833 m
720 2882 m
711 2837 n
711 2837 m
720 2846 n
734 2851 n
747 2851 n
761 2846 n
770 2837 n
774 2824 n
774 2815 n
770 2802 n
761 2793 n
747 2788 n
734 2788 n
720 2793 n
716 2797 n
711 2806 n
711 2811 n
716 2815 n
720 2811 n
716 2806 n
747 2851 m
756 2846 n
765 2837 n
770 2824 n
770 2815 n
765 2802 n
756 2793 n
747 2788 n
720 2882 m
765 2882 n
720 2878 m
743 2878 n
765 2882 n
509 3996 m
590 3996 n
662 4000 m
635 4031 m
644 4036 n
657 4049 n
657 3955 n
653 4045 m
653 3955 n
635 3955 m
675 3955 n
752 4000 m
738 4049 m
725 4045 n
716 4031 n
711 4009 n
711 3996 n
716 3973 n
725 3960 n
738 3955 n
747 3955 n
761 3960 n
770 3973 n
774 3996 n
774 4009 n
770 4031 n
761 4045 n
747 4049 n
738 4049 n
738 4049 m
729 4045 n
725 4040 n
720 4031 n
716 4009 n
716 3996 n
720 3973 n
725 3964 n
729 3960 n
738 3955 n
747 3955 m
756 3960 n
761 3964 n
765 3973 n
770 3996 n
770 4009 n
765 4031 n
761 4040 n
756 4045 n
747 4049 n
2605 153 m
2591 95 n
2605 153 m
2596 95 n
2564 144 m
2573 153 n
2587 158 n
2636 158 n
2564 144 m
2573 149 n
2587 153 n
2636 153 n
246 2192 m
340 2192 n
246 2196 m
340 2196 n
273 2223 m
308 2223 n
246 2178 m
246 2250 n
273 2250 n
246 2245 n
291 2196 m
291 2223 n
340 2178 m
340 2250 n
313 2250 n
340 2245 n
295 2317 m
316 2296 m
319 2287 n
328 2281 n
343 2278 n
352 2278 n
367 2281 n
376 2287 n
379 2296 n
379 2302 n
376 2311 n
367 2317 n
352 2320 n
343 2320 n
328 2317 n
319 2311 n
316 2302 n
316 2296 n
316 2296 m
319 2290 n
322 2287 n
328 2284 n
343 2281 n
352 2281 n
367 2284 n
373 2287 n
376 2290 n
379 2296 n
379 2302 m
376 2308 n
373 2311 n
367 2314 n
352 2317 n
343 2317 n
328 2314 n
322 2311 n
319 2308 n
316 2302 n
1 1 m
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%        FIGURE 3        %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: sapphire:geoffc(Geoff Canright)
%%Title: Unix plot file
%%CreationDate: Fri Nov 12 13:48:21 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    612 72 translate 90 rotate  % added by S. Gottlieb for landscape mode
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s

%%Page: 2 2
/solid f
850 1499 m
4350 1499 n
4350 1499 m
850 2938 m
4350 2938 n
4350 2938 m
1200 1173 m
1164 1137 m
1236 1137 n
1236 1209 n
1164 1209 n
1164 1137 n
1308 1173 m
1380 1173 m
1452 1173 m
1443 1218 m
1438 1213 n
1443 1209 n
1447 1213 n
1447 1218 n
1443 1222 n
1434 1222 n
1425 1218 n
1420 1209 n
1420 1128 n
1434 1222 m
1429 1218 n
1425 1209 n
1425 1128 n
1407 1191 m
1443 1191 n
1407 1128 m
1438 1128 n
1510 1173 m
1474 1164 m
1528 1164 n
1528 1173 n
1524 1182 n
1519 1186 n
1510 1191 n
1497 1191 n
1483 1186 n
1474 1177 n
1470 1164 n
1470 1155 n
1474 1142 n
1483 1133 n
1497 1128 n
1506 1128 n
1519 1133 n
1528 1142 n
1524 1164 m
1524 1177 n
1519 1186 n
1497 1191 m
1488 1186 n
1479 1177 n
1474 1164 n
1474 1155 n
1479 1142 n
1488 1133 n
1497 1128 n
1596 1173 m
1564 1191 m
1564 1128 n
1569 1191 m
1569 1128 n
1569 1164 m
1573 1177 n
1582 1186 n
1591 1191 n
1605 1191 n
1609 1186 n
1609 1182 n
1605 1177 n
1600 1182 n
1605 1186 n
1551 1191 m
1569 1191 n
1551 1128 m
1582 1128 n
1672 1173 m
1641 1191 m
1641 1128 n
1645 1191 m
1645 1128 n
1645 1177 m
1654 1186 n
1668 1191 n
1677 1191 n
1690 1186 n
1695 1177 n
1695 1128 n
1677 1191 m
1686 1186 n
1690 1177 n
1690 1128 n
1695 1177 m
1704 1186 n
1717 1191 n
1726 1191 n
1740 1186 n
1744 1177 n
1744 1128 n
1726 1191 m
1735 1186 n
1740 1177 n
1740 1128 n
1627 1191 m
1645 1191 n
1627 1128 m
1659 1128 n
1677 1128 m
1708 1128 n
1726 1128 m
1758 1128 n
1821 1173 m
1789 1222 m
1785 1218 n
1789 1213 n
1794 1218 n
1789 1222 n
1789 1191 m
1789 1128 n
1794 1191 m
1794 1128 n
1776 1191 m
1794 1191 n
1776 1128 m
1807 1128 n
1870 1173 m
1857 1191 m
1843 1186 n
1834 1177 n
1830 1164 n
1830 1155 n
1834 1142 n
1843 1133 n
1857 1128 n
1866 1128 n
1879 1133 n
1888 1142 n
1893 1155 n
1893 1164 n
1888 1177 n
1879 1186 n
1866 1191 n
1857 1191 n
1857 1191 m
1848 1186 n
1839 1177 n
1834 1164 n
1834 1155 n
1839 1142 n
1848 1133 n
1857 1128 n
1866 1128 m
1875 1133 n
1884 1142 n
1888 1155 n
1888 1164 n
1884 1177 n
1875 1186 n
1866 1191 n
1960 1173 m
1929 1191 m
1929 1128 n
1933 1191 m
1933 1128 n
1933 1177 m
1942 1186 n
1956 1191 n
1965 1191 n
1978 1186 n
1983 1177 n
1983 1128 n
1965 1191 m
1974 1186 n
1978 1177 n
1978 1128 n
1915 1191 m
1933 1191 n
1915 1128 m
1947 1128 n
1965 1128 m
1996 1128 n
2059 1173 m
2064 1182 m
2068 1191 n
2068 1173 n
2064 1182 n
2059 1186 n
2050 1191 n
2032 1191 n
2023 1186 n
2019 1182 n
2019 1173 n
2023 1169 n
2032 1164 n
2055 1155 n
2064 1151 n
2068 1146 n
2019 1177 m
2023 1173 n
2032 1169 n
2055 1160 n
2064 1155 n
2068 1151 n
2068 1137 n
2064 1133 n
2055 1128 n
2037 1128 n
2028 1133 n
2023 1137 n
2019 1146 n
2019 1128 n
2023 1137 n
2136 1173 m
2104 1128 m
2100 1133 n
2104 1137 n
2109 1133 n
2109 1124 n
2104 1115 n
2100 1110 n
2181 1173 m
2253 1173 m
2262 1191 m
2212 1128 n
2266 1191 m
2217 1128 n
2217 1191 m
2212 1173 n
2212 1191 n
2266 1191 n
2212 1128 m
2266 1128 n
2266 1146 n
2262 1128 n
2334 1173 m
2298 1164 m
2352 1164 n
2352 1173 n
2347 1182 n
2343 1186 n
2334 1191 n
2320 1191 n
2307 1186 n
2298 1177 n
2293 1164 n
2293 1155 n
2298 1142 n
2307 1133 n
2320 1128 n
2329 1128 n
2343 1133 n
2352 1142 n
2347 1164 m
2347 1177 n
2343 1186 n
2320 1191 m
2311 1186 n
2302 1177 n
2298 1164 n
2298 1155 n
2302 1142 n
2311 1133 n
2320 1128 n
2419 1173 m
2388 1191 m
2388 1128 n
2392 1191 m
2392 1128 n
2392 1164 m
2397 1177 n
2406 1186 n
2415 1191 n
2428 1191 n
2433 1186 n
2433 1182 n
2428 1177 n
2424 1182 n
2428 1186 n
2374 1191 m
2392 1191 n
2374 1128 m
2406 1128 n
2496 1173 m
2482 1191 m
2469 1186 n
2460 1177 n
2455 1164 n
2455 1155 n
2460 1142 n
2469 1133 n
2482 1128 n
2491 1128 n
2505 1133 n
2514 1142 n
2518 1155 n
2518 1164 n
2514 1177 n
2505 1186 n
2491 1191 n
2482 1191 n
2482 1191 m
2473 1186 n
2464 1177 n
2460 1164 n
2460 1155 n
2464 1142 n
2473 1133 n
2482 1128 n
2491 1128 m
2500 1133 n
2509 1142 n
2514 1155 n
2514 1164 n
2509 1177 n
2500 1186 n
2491 1191 n
2586 1173 m
2658 1173 m
2649 1218 m
2644 1213 n
2649 1209 n
2653 1213 n
2653 1218 n
2649 1222 n
2640 1222 n
2631 1218 n
2626 1209 n
2626 1128 n
2640 1222 m
2635 1218 n
2631 1209 n
2631 1128 n
2613 1191 m
2649 1191 n
2613 1128 m
2644 1128 n
2716 1173 m
2685 1222 m
2680 1218 n
2685 1213 n
2689 1218 n
2685 1222 n
2685 1191 m
2685 1128 n
2689 1191 m
2689 1128 n
2671 1191 m
2689 1191 n
2671 1128 m
2703 1128 n
2766 1173 m
2730 1164 m
2784 1164 n
2784 1173 n
2779 1182 n
2775 1186 n
2766 1191 n
2752 1191 n
2739 1186 n
2730 1177 n
2725 1164 n
2725 1155 n
2730 1142 n
2739 1133 n
2752 1128 n
2761 1128 n
2775 1133 n
2784 1142 n
2779 1164 m
2779 1177 n
2775 1186 n
2752 1191 m
2743 1186 n
2734 1177 n
2730 1164 n
2730 1155 n
2734 1142 n
2743 1133 n
2752 1128 n
2851 1173 m
2820 1222 m
2820 1128 n
2824 1222 m
2824 1128 n
2806 1222 m
2824 1222 n
2806 1128 m
2838 1128 n
2901 1173 m
2914 1222 m
2914 1128 n
2919 1222 m
2919 1128 n
2914 1177 m
2905 1186 n
2896 1191 n
2887 1191 n
2874 1186 n
2865 1177 n
2860 1164 n
2860 1155 n
2865 1142 n
2874 1133 n
2887 1128 n
2896 1128 n
2905 1133 n
2914 1142 n
2887 1191 m
2878 1186 n
2869 1177 n
2865 1164 n
2865 1155 n
2869 1142 n
2878 1133 n
2887 1128 n
2901 1222 m
2919 1222 n
2914 1128 m
2932 1128 n
1200 1173 m
1200 904 m
1187 922 m
1173 917 n
1164 908 n
1160 895 n
1160 886 n
1164 873 n
1173 864 n
1187 859 n
1196 859 n
1209 864 n
1218 873 n
1222 886 n
1222 895 n
1218 908 n
1209 917 n
1196 922 n
1187 922 n
1187 922 m
1178 917 n
1169 908 n
1164 895 n
1164 886 n
1169 873 n
1178 864 n
1187 859 n
1196 859 m
1204 864 n
1213 873 n
1218 886 n
1218 895 n
1213 908 n
1204 917 n
1196 922 n
1290 904 m
1362 904 m
1434 904 m
1425 949 m
1420 944 n
1425 940 n
1429 944 n
1429 949 n
1425 953 n
1416 953 n
1407 949 n
1402 940 n
1402 859 n
1416 953 m
1411 949 n
1407 940 n
1407 859 n
1389 922 m
1425 922 n
1389 859 m
1420 859 n
1492 904 m
1456 895 m
1510 895 n
1510 904 n
1506 913 n
1501 917 n
1492 922 n
1479 922 n
1465 917 n
1456 908 n
1452 895 n
1452 886 n
1456 873 n
1465 864 n
1479 859 n
1488 859 n
1501 864 n
1510 873 n
1506 895 m
1506 908 n
1501 917 n
1479 922 m
1470 917 n
1461 908 n
1456 895 n
1456 886 n
1461 873 n
1470 864 n
1479 859 n
1578 904 m
1546 922 m
1546 859 n
1551 922 m
1551 859 n
1551 895 m
1555 908 n
1564 917 n
1573 922 n
1587 922 n
1591 917 n
1591 913 n
1587 908 n
1582 913 n
1587 917 n
1533 922 m
1551 922 n
1533 859 m
1564 859 n
1654 904 m
1623 922 m
1623 859 n
1627 922 m
1627 859 n
1627 908 m
1636 917 n
1650 922 n
1659 922 n
1672 917 n
1677 908 n
1677 859 n
1659 922 m
1668 917 n
1672 908 n
1672 859 n
1677 908 m
1686 917 n
1699 922 n
1708 922 n
1722 917 n
1726 908 n
1726 859 n
1708 922 m
1717 917 n
1722 908 n
1722 859 n
1609 922 m
1627 922 n
1609 859 m
1641 859 n
1659 859 m
1690 859 n
1708 859 m
1740 859 n
1803 904 m
1771 953 m
1767 949 n
1771 944 n
1776 949 n
1771 953 n
1771 922 m
1771 859 n
1776 922 m
1776 859 n
1758 922 m
1776 922 n
1758 859 m
1789 859 n
1852 904 m
1839 922 m
1825 917 n
1816 908 n
1812 895 n
1812 886 n
1816 873 n
1825 864 n
1839 859 n
1848 859 n
1861 864 n
1870 873 n
1875 886 n
1875 895 n
1870 908 n
1861 917 n
1848 922 n
1839 922 n
1839 922 m
1830 917 n
1821 908 n
1816 895 n
1816 886 n
1821 873 n
1830 864 n
1839 859 n
1848 859 m
1857 864 n
1866 873 n
1870 886 n
1870 895 n
1866 908 n
1857 917 n
1848 922 n
1942 904 m
1911 922 m
1911 859 n
1915 922 m
1915 859 n
1915 908 m
1924 917 n
1938 922 n
1947 922 n
1960 917 n
1965 908 n
1965 859 n
1947 922 m
1956 917 n
1960 908 n
1960 859 n
1897 922 m
1915 922 n
1897 859 m
1929 859 n
1947 859 m
1978 859 n
2041 904 m
2046 913 m
2050 922 n
2050 904 n
2046 913 n
2041 917 n
2032 922 n
2014 922 n
2005 917 n
2001 913 n
2001 904 n
2005 900 n
2014 895 n
2037 886 n
2046 882 n
2050 877 n
2001 908 m
2005 904 n
2014 900 n
2037 891 n
2046 886 n
2050 882 n
2050 868 n
2046 864 n
2037 859 n
2019 859 n
2010 864 n
2005 868 n
2001 877 n
2001 859 n
2005 868 n
2118 904 m
2190 904 m
2194 940 m
2194 859 n
2154 900 m
2235 900 n
2307 904 m
2379 904 m
2370 953 m
2370 859 n
2374 953 m
2374 859 n
2361 931 m
2347 926 n
2343 922 n
2338 913 n
2338 900 n
2343 891 n
2347 886 n
2361 882 n
2383 882 n
2397 886 n
2401 891 n
2406 900 n
2406 913 n
2401 922 n
2397 926 n
2383 931 n
2361 931 n
2361 931 m
2352 926 n
2347 922 n
2343 913 n
2343 900 n
2347 891 n
2352 886 n
2361 882 n
2383 882 m
2392 886 n
2397 891 n
2401 900 n
2401 913 n
2397 922 n
2392 926 n
2383 931 n
2356 953 m
2388 953 n
2356 859 m
2388 859 n
2473 904 m
2452 883 m
2443 880 n
2437 871 n
2434 856 n
2434 847 n
2437 832 n
2443 823 n
2452 820 n
2458 820 n
2467 823 n
2473 832 n
2476 847 n
2476 856 n
2473 871 n
2467 880 n
2458 883 n
2452 883 n
2452 883 m
2446 880 n
2443 877 n
2440 871 n
2437 856 n
2437 847 n
2440 832 n
2443 826 n
2446 823 n
2452 820 n
2458 820 m
2464 823 n
2467 826 n
2470 832 n
2473 847 n
2473 856 n
2470 871 n
2467 877 n
2464 880 n
2458 883 n
2521 850 m
2575 971 m
2494 828 n
2638 904 m
2607 922 m
2607 828 n
2611 922 m
2611 828 n
2611 908 m
2620 917 n
2629 922 n
2638 922 n
2652 917 n
2661 908 n
2665 895 n
2665 886 n
2661 873 n
2652 864 n
2638 859 n
2629 859 n
2620 864 n
2611 873 n
2638 922 m
2647 917 n
2656 908 n
2661 895 n
2661 886 n
2656 873 n
2647 864 n
2638 859 n
2593 922 m
2611 922 n
2593 828 m
2625 828 n
2733 904 m
2701 913 m
2701 908 n
2697 908 n
2697 913 n
2701 917 n
2710 922 n
2728 922 n
2737 917 n
2742 913 n
2746 904 n
2746 873 n
2751 864 n
2755 859 n
2742 913 m
2742 873 n
2746 864 n
2755 859 n
2760 859 n
2742 904 m
2737 900 n
2710 895 n
2697 891 n
2692 882 n
2692 873 n
2697 864 n
2710 859 n
2724 859 n
2733 864 n
2742 873 n
2710 895 m
2701 891 n
2697 882 n
2697 873 n
2701 864 n
2710 859 n
2823 904 m
2791 922 m
2791 859 n
2796 922 m
2796 859 n
2796 895 m
2800 908 n
2809 917 n
2818 922 n
2832 922 n
2836 917 n
2836 913 n
2832 908 n
2827 913 n
2832 917 n
2778 922 m
2796 922 n
2778 859 m
2809 859 n
2899 904 m
2868 953 m
2868 877 n
2872 864 n
2881 859 n
2890 859 n
2899 864 n
2904 873 n
2872 953 m
2872 877 n
2877 864 n
2881 859 n
2854 922 m
2890 922 n
2967 904 m
2935 953 m
2931 949 n
2935 944 n
2940 949 n
2935 953 n
2935 922 m
2935 859 n
2940 922 m
2940 859 n
2922 922 m
2940 922 n
2922 859 m
2953 859 n
3016 904 m
3030 908 m
3025 904 n
3030 900 n
3034 904 n
3034 908 n
3025 917 n
3016 922 n
3003 922 n
2989 917 n
2980 908 n
2976 895 n
2976 886 n
2980 873 n
2989 864 n
3003 859 n
3012 859 n
3025 864 n
3034 873 n
3003 922 m
2994 917 n
2985 908 n
2980 895 n
2980 886 n
2985 873 n
2994 864 n
3003 859 n
3102 904 m
3070 953 m
3070 859 n
3075 953 m
3075 859 n
3057 953 m
3075 953 n
3057 859 m
3088 859 n
3151 904 m
3115 895 m
3169 895 n
3169 904 n
3165 913 n
3160 917 n
3151 922 n
3138 922 n
3124 917 n
3115 908 n
3111 895 n
3111 886 n
3115 873 n
3124 864 n
3138 859 n
3147 859 n
3160 864 n
3169 873 n
3165 895 m
3165 908 n
3160 917 n
3138 922 m
3129 917 n
3120 908 n
3115 895 n
3115 886 n
3120 873 n
3129 864 n
3138 859 n
1200 904 m
1183 3419 m
1217 3419 n
1183 3334 m
1217 3334 n
1200 3419 m
1200 3334 n
1164 3341 m
1236 3341 n
1236 3413 n
1164 3413 n
1164 3341 n
1200 3377 m
1496 3096 m
1604 3096 n
1496 2822 m
1604 2822 n
1550 3096 m
1550 2822 n
1514 2923 m
1586 2923 n
1586 2995 n
1514 2995 n
1514 2923 n
1550 2959 m
1850 2873 m
1950 2873 n
1850 2622 m
1950 2622 n
1900 2873 m
1900 2622 n
1864 2712 m
1936 2712 n
1936 2784 n
1864 2784 n
1864 2712 n
1900 2748 m
2192 2608 m
2308 2608 n
2192 2253 m
2308 2253 n
2250 2608 m
2250 2253 n
2214 2395 m
2286 2395 n
2286 2467 n
2214 2467 n
2214 2395 n
2250 2431 m
2542 2860 m
2658 2860 n
2542 2385 m
2658 2385 n
2600 2860 m
2600 2385 n
2564 2586 m
2636 2586 n
2636 2658 n
2564 2658 n
2564 2586 n
2600 2622 m
2892 3952 m
3008 3952 n
2892 2106 m
3008 2106 n
2950 3952 m
2950 2106 n
2914 2993 m
2986 2993 n
2986 3065 n
2914 3065 n
2914 2993 n
2950 3029 m
3242 3068 m
3358 3068 n
3242 2205 m
3358 2205 n
3300 3068 m
3300 2205 n
3264 2600 m
3336 2600 n
3336 2672 n
3264 2672 n
3264 2600 n
3300 2636 m
3592 3339 m
3708 3339 n
3592 1264 m
3708 1264 n
3650 3339 m
3650 1264 n
3614 2266 m
3686 2266 n
3686 2338 n
3614 2338 n
3614 2266 n
3650 2302 m
3942 2829 m
4058 2829 n
3942 1909 m
4058 1909 n
4000 2829 m
4000 1909 n
3964 2333 m
4036 2333 n
4036 2405 n
3964 2405 n
3964 2333 n
4000 2369 m
1199 1681 m
1201 1681 n
1199 1676 m
1201 1676 n
1200 1681 m
1200 1676 n
1187 1696 m
1173 1691 n
1164 1682 n
1160 1669 n
1160 1660 n
1164 1647 n
1173 1638 n
1187 1633 n
1196 1633 n
1209 1638 n
1218 1647 n
1222 1660 n
1222 1669 n
1218 1682 n
1209 1691 n
1196 1696 n
1187 1696 n
1187 1696 m
1178 1691 n
1169 1682 n
1164 1669 n
1164 1660 n
1169 1647 n
1178 1638 n
1187 1633 n
1196 1633 m
1204 1638 n
1213 1647 n
1218 1660 n
1218 1669 n
1213 1682 n
1204 1691 n
1196 1696 n
1200 1678 m
1548 1587 m
1552 1587 n
1548 1575 m
1552 1575 n
1550 1587 m
1550 1575 n
1537 1599 m
1523 1594 n
1514 1585 n
1510 1572 n
1510 1563 n
1514 1550 n
1523 1541 n
1537 1536 n
1546 1536 n
1559 1541 n
1568 1550 n
1572 1563 n
1572 1572 n
1568 1585 n
1559 1594 n
1546 1599 n
1537 1599 n
1537 1599 m
1528 1594 n
1519 1585 n
1514 1572 n
1514 1563 n
1519 1550 n
1528 1541 n
1537 1536 n
1546 1536 m
1554 1541 n
1563 1550 n
1568 1563 n
1568 1572 n
1563 1585 n
1554 1594 n
1546 1599 n
1550 1581 m
1895 1549 m
1905 1549 n
1895 1524 m
1905 1524 n
1900 1549 m
1900 1524 n
1887 1554 m
1873 1549 n
1864 1540 n
1860 1527 n
1860 1518 n
1864 1505 n
1873 1496 n
1887 1491 n
1896 1491 n
1909 1496 n
1918 1505 n
1922 1518 n
1922 1527 n
1918 1540 n
1909 1549 n
1896 1554 n
1887 1554 n
1887 1554 m
1878 1549 n
1869 1540 n
1864 1527 n
1864 1518 n
1869 1505 n
1878 1496 n
1887 1491 n
1896 1491 m
1904 1496 n
1913 1505 n
1918 1518 n
1918 1527 n
1913 1540 n
1904 1549 n
1896 1554 n
1900 1536 m
2240 1560 m
2260 1560 n
2240 1506 m
2260 1506 n
2250 1560 m
2250 1506 n
2237 1551 m
2223 1546 n
2214 1537 n
2210 1524 n
2210 1515 n
2214 1502 n
2223 1493 n
2237 1488 n
2246 1488 n
2259 1493 n
2268 1502 n
2272 1515 n
2272 1524 n
2268 1537 n
2259 1546 n
2246 1551 n
2237 1551 n
2237 1551 m
2228 1546 n
2219 1537 n
2214 1524 n
2214 1515 n
2219 1502 n
2228 1493 n
2237 1488 n
2246 1488 m
2254 1493 n
2263 1502 n
2268 1515 n
2268 1524 n
2263 1537 n
2254 1546 n
2246 1551 n
2250 1533 m
2580 1565 m
2620 1565 n
2580 1461 m
2620 1461 n
2600 1565 m
2600 1461 n
2587 1531 m
2573 1526 n
2564 1517 n
2560 1504 n
2560 1495 n
2564 1482 n
2573 1473 n
2587 1468 n
2596 1468 n
2609 1473 n
2618 1482 n
2622 1495 n
2622 1504 n
2618 1517 n
2609 1526 n
2596 1531 n
2587 1531 n
2587 1531 m
2578 1526 n
2569 1517 n
2564 1504 n
2564 1495 n
2569 1482 n
2578 1473 n
2587 1468 n
2596 1468 m
2604 1473 n
2613 1482 n
2618 1495 n
2618 1504 n
2613 1517 n
2604 1526 n
2596 1531 n
2600 1513 m
2905 1624 m
2995 1624 n
2905 1397 m
2995 1397 n
2950 1624 m
2950 1397 n
2937 1529 m
2923 1524 n
2914 1515 n
2910 1502 n
2910 1493 n
2914 1480 n
2923 1471 n
2937 1466 n
2946 1466 n
2959 1471 n
2968 1480 n
2972 1493 n
2972 1502 n
2968 1515 n
2959 1524 n
2946 1529 n
2937 1529 n
2937 1529 m
2928 1524 n
2919 1515 n
2914 1502 n
2914 1493 n
2919 1480 n
2928 1471 n
2937 1466 n
2946 1466 m
2954 1471 n
2963 1480 n
2968 1493 n
2968 1502 n
2963 1515 n
2954 1524 n
2946 1529 n
2950 1511 m
3242 1712 m
3358 1712 n
3242 1291 m
3358 1291 n
3300 1712 m
3300 1291 n
3287 1519 m
3273 1514 n
3264 1505 n
3260 1492 n
3260 1483 n
3264 1470 n
3273 1461 n
3287 1456 n
3296 1456 n
3309 1461 n
3318 1470 n
3322 1483 n
3322 1492 n
3318 1505 n
3309 1514 n
3296 1519 n
3287 1519 n
3287 1519 m
3278 1514 n
3269 1505 n
3264 1492 n
3264 1483 n
3269 1470 n
3278 1461 n
3287 1456 n
3296 1456 m
3304 1461 n
3313 1470 n
3318 1483 n
3318 1492 n
3313 1505 n
3304 1514 n
3296 1519 n
3300 1501 m
3592 1531 m
3708 1531 n
3592 1061 m
3708 1061 n
3650 1531 m
3650 1061 n
3637 1314 m
3623 1309 n
3614 1300 n
3610 1287 n
3610 1278 n
3614 1265 n
3623 1256 n
3637 1251 n
3646 1251 n
3659 1256 n
3668 1265 n
3672 1278 n
3672 1287 n
3668 1300 n
3659 1309 n
3646 1314 n
3637 1314 n
3637 1314 m
3628 1309 n
3619 1300 n
3614 1287 n
3614 1278 n
3619 1265 n
3628 1256 n
3637 1251 n
3646 1251 m
3654 1256 n
3663 1265 n
3668 1278 n
3668 1287 n
3663 1300 n
3654 1309 n
3646 1314 n
3650 1296 m
3942 1338 m
4058 1338 n
3942 807 m
4058 807 n
4000 1338 m
4000 807 n
3987 1091 m
3973 1086 n
3964 1077 n
3960 1064 n
3960 1055 n
3964 1042 n
3973 1033 n
3987 1028 n
3996 1028 n
4009 1033 n
4018 1042 n
4022 1055 n
4022 1064 n
4018 1077 n
4009 1086 n
3996 1091 n
3987 1091 n
3987 1091 m
3978 1086 n
3969 1077 n
3964 1064 n
3964 1055 n
3969 1042 n
3978 1033 n
3987 1028 n
3996 1028 m
4004 1033 n
4013 1042 n
4018 1055 n
4018 1064 n
4013 1077 n
4004 1086 n
3996 1091 n
4000 1073 m
3215 1568 m
3206 1559 n
3197 1546 n
3188 1528 n
3183 1505 n
3183 1488 n
3188 1465 n
3197 1447 n
3206 1434 n
3215 1425 n
3206 1559 m
3197 1541 n
3192 1528 n
3188 1505 n
3188 1488 n
3192 1465 n
3197 1452 n
3206 1434 n
3282 1501 m
3354 1501 m
3426 1501 m
3385 1568 m
3394 1559 n
3403 1546 n
3412 1528 n
3417 1505 n
3417 1488 n
3412 1465 n
3403 1447 n
3394 1434 n
3385 1425 n
3394 1559 m
3403 1541 n
3408 1528 n
3412 1505 n
3412 1488 n
3408 1465 n
3403 1452 n
3394 1434 n
3219 1501 m
3565 1363 m
3556 1354 n
3547 1341 n
3538 1323 n
3533 1300 n
3533 1283 n
3538 1260 n
3547 1242 n
3556 1229 n
3565 1220 n
3556 1354 m
3547 1336 n
3542 1323 n
3538 1300 n
3538 1283 n
3542 1260 n
3547 1247 n
3556 1229 n
3632 1296 m
3704 1296 m
3776 1296 m
3735 1363 m
3744 1354 n
3753 1341 n
3762 1323 n
3767 1300 n
3767 1283 n
3762 1260 n
3753 1242 n
3744 1229 n
3735 1220 n
3744 1354 m
3753 1336 n
3758 1323 n
3762 1300 n
3762 1283 n
3758 1260 n
3753 1247 n
3744 1229 n
3569 1296 m
3916 1140 m
3907 1131 n
3898 1118 n
3889 1100 n
3884 1077 n
3884 1060 n
3889 1037 n
3898 1019 n
3907 1006 n
3916 997 n
3907 1131 m
3898 1113 n
3893 1100 n
3889 1077 n
3889 1060 n
3893 1037 n
3898 1024 n
3907 1006 n
3983 1073 m
4055 1073 m
4127 1073 m
4086 1140 m
4095 1131 n
4104 1118 n
4113 1100 n
4118 1077 n
4118 1060 n
4113 1037 n
4104 1019 n
4095 1006 n
4086 997 n
4095 1131 m
4104 1113 n
4109 1100 n
4113 1077 n
4113 1060 n
4109 1037 n
4104 1024 n
4095 1006 n
3920 1073 m
1465 3026 m
1456 3017 n
1447 3004 n
1438 2986 n
1433 2963 n
1433 2946 n
1438 2923 n
1447 2905 n
1456 2892 n
1465 2883 n
1456 3017 m
1447 2999 n
1442 2986 n
1438 2963 n
1438 2946 n
1442 2923 n
1447 2910 n
1456 2892 n
1532 2959 m
1604 2959 m
1676 2959 m
1635 3026 m
1644 3017 n
1653 3004 n
1662 2986 n
1667 2963 n
1667 2946 n
1662 2923 n
1653 2905 n
1644 2892 n
1635 2883 n
1644 3017 m
1653 2999 n
1658 2986 n
1662 2963 n
1662 2946 n
1658 2923 n
1653 2910 n
1644 2892 n
1469 2959 m
1815 2815 m
1806 2806 n
1797 2793 n
1788 2775 n
1783 2752 n
1783 2735 n
1788 2712 n
1797 2694 n
1806 2681 n
1815 2672 n
1806 2806 m
1797 2788 n
1792 2775 n
1788 2752 n
1788 2735 n
1792 2712 n
1797 2699 n
1806 2681 n
1882 2748 m
1954 2748 m
2026 2748 m
1985 2815 m
1994 2806 n
2003 2793 n
2012 2775 n
2017 2752 n
2017 2735 n
2012 2712 n
2003 2694 n
1994 2681 n
1985 2672 n
1994 2806 m
2003 2788 n
2008 2775 n
2012 2752 n
2012 2735 n
2008 2712 n
2003 2699 n
1994 2681 n
1819 2748 m
2165 2498 m
2156 2489 n
2147 2476 n
2138 2458 n
2133 2435 n
2133 2418 n
2138 2395 n
2147 2377 n
2156 2364 n
2165 2355 n
2156 2489 m
2147 2471 n
2142 2458 n
2138 2435 n
2138 2418 n
2142 2395 n
2147 2382 n
2156 2364 n
2232 2431 m
2304 2431 m
2376 2431 m
2335 2498 m
2344 2489 n
2353 2476 n
2362 2458 n
2367 2435 n
2367 2418 n
2362 2395 n
2353 2377 n
2344 2364 n
2335 2355 n
2344 2489 m
2353 2471 n
2358 2458 n
2362 2435 n
2362 2418 n
2358 2395 n
2353 2382 n
2344 2364 n
2169 2431 m
2515 2689 m
2506 2680 n
2497 2667 n
2488 2649 n
2483 2626 n
2483 2609 n
2488 2586 n
2497 2568 n
2506 2555 n
2515 2546 n
2506 2680 m
2497 2662 n
2492 2649 n
2488 2626 n
2488 2609 n
2492 2586 n
2497 2573 n
2506 2555 n
2582 2622 m
2654 2622 m
2726 2622 m
2685 2689 m
2694 2680 n
2703 2667 n
2712 2649 n
2717 2626 n
2717 2609 n
2712 2586 n
2703 2568 n
2694 2555 n
2685 2546 n
2694 2680 m
2703 2662 n
2708 2649 n
2712 2626 n
2712 2609 n
2708 2586 n
2703 2573 n
2694 2555 n
2519 2622 m
2865 3096 m
2856 3087 n
2847 3074 n
2838 3056 n
2833 3033 n
2833 3016 n
2838 2993 n
2847 2975 n
2856 2962 n
2865 2953 n
2856 3087 m
2847 3069 n
2842 3056 n
2838 3033 n
2838 3016 n
2842 2993 n
2847 2980 n
2856 2962 n
2932 3029 m
3004 3029 m
3076 3029 m
3035 3096 m
3044 3087 n
3053 3074 n
3062 3056 n
3067 3033 n
3067 3016 n
3062 2993 n
3053 2975 n
3044 2962 n
3035 2953 n
3044 3087 m
3053 3069 n
3058 3056 n
3062 3033 n
3062 3016 n
3058 2993 n
3053 2980 n
3044 2962 n
2869 3029 m
3215 2703 m
3206 2694 n
3197 2681 n
3188 2663 n
3183 2640 n
3183 2623 n
3188 2600 n
3197 2582 n
3206 2569 n
3215 2560 n
3206 2694 m
3197 2676 n
3192 2663 n
3188 2640 n
3188 2623 n
3192 2600 n
3197 2587 n
3206 2569 n
3282 2636 m
3354 2636 m
3426 2636 m
3385 2703 m
3394 2694 n
3403 2681 n
3412 2663 n
3417 2640 n
3417 2623 n
3412 2600 n
3403 2582 n
3394 2569 n
3385 2560 n
3394 2694 m
3403 2676 n
3408 2663 n
3412 2640 n
3412 2623 n
3408 2600 n
3403 2587 n
3394 2569 n
3219 2636 m
3565 2369 m
3556 2360 n
3547 2347 n
3538 2329 n
3533 2306 n
3533 2289 n
3538 2266 n
3547 2248 n
3556 2235 n
3565 2226 n
3556 2360 m
3547 2342 n
3542 2329 n
3538 2306 n
3538 2289 n
3542 2266 n
3547 2253 n
3556 2235 n
3632 2302 m
3704 2302 m
3776 2302 m
3735 2369 m
3744 2360 n
3753 2347 n
3762 2329 n
3767 2306 n
3767 2289 n
3762 2266 n
3753 2248 n
3744 2235 n
3735 2226 n
3744 2360 m
3753 2342 n
3758 2329 n
3762 2306 n
3762 2289 n
3758 2266 n
3753 2253 n
3744 2235 n
3569 2302 m
3916 2436 m
3907 2427 n
3898 2414 n
3889 2396 n
3884 2373 n
3884 2356 n
3889 2333 n
3898 2315 n
3907 2302 n
3916 2293 n
3907 2427 m
3898 2409 n
3893 2396 n
3889 2373 n
3889 2356 n
3893 2333 n
3898 2320 n
3907 2302 n
3983 2369 m
4055 2369 m
4127 2369 m
4086 2436 m
4095 2427 n
4104 2414 n
4113 2396 n
4118 2373 n
4118 2356 n
4113 2333 n
4104 2315 n
4095 2302 n
4086 2293 n
4095 2427 m
4104 2409 n
4109 2396 n
4113 2373 n
4113 2356 n
4109 2333 n
4104 2320 n
4095 2302 n
3920 2369 m
/solid f
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
990 550 990 500 l
990 4000 990 3950 l
1130 550 1130 500 l
1130 4000 1130 3950 l
1270 550 1270 500 l
1270 4000 1270 3950 l
1410 550 1410 500 l
1410 4000 1410 3950 l
1550 650 1550 500 l
1550 4000 1550 3850 l
1690 550 1690 500 l
1690 4000 1690 3950 l
1830 550 1830 500 l
1830 4000 1830 3950 l
1970 550 1970 500 l
1970 4000 1970 3950 l
2110 550 2110 500 l
2110 4000 2110 3950 l
2250 650 2250 500 l
2250 4000 2250 3850 l
2390 550 2390 500 l
2390 4000 2390 3950 l
2530 550 2530 500 l
2530 4000 2530 3950 l
2670 550 2670 500 l
2670 4000 2670 3950 l
2810 550 2810 500 l
2810 4000 2810 3950 l
2950 650 2950 500 l
2950 4000 2950 3850 l
3090 550 3090 500 l
3090 4000 3090 3950 l
3230 550 3230 500 l
3230 4000 3230 3950 l
3370 550 3370 500 l
3370 4000 3370 3950 l
3510 550 3510 500 l
3510 4000 3510 3950 l
3650 650 3650 500 l
3650 4000 3650 3850 l
3790 550 3790 500 l
3790 4000 3790 3950 l
3930 550 3930 500 l
3930 4000 3930 3950 l
4070 550 4070 500 l
4070 4000 4070 3950 l
4210 550 4210 500 l
4210 4000 4210 3950 l
900 769 850 769 l
4350 769 4300 769 l
900 1038 850 1038 l
4350 1038 4300 1038 l
1000 1308 850 1308 l
4350 1308 4200 1308 l
900 1577 850 1577 l
4350 1577 4300 1577 l
900 1846 850 1846 l
4350 1846 4300 1846 l
900 2115 850 2115 l
4350 2115 4300 2115 l
900 2385 850 2385 l
4350 2385 4300 2385 l
1000 2654 850 2654 l
4350 2654 4200 2654 l
900 2923 850 2923 l
4350 2923 4300 2923 l
900 3192 850 3192 l
4350 3192 4300 3192 l
900 3462 850 3462 l
4350 3462 4300 3462 l
900 3731 850 3731 l
4350 3731 4300 3731 l
762 316 m
843 316 n
915 320 m
901 369 m
888 365 n
879 351 n
874 329 n
874 316 n
879 293 n
888 280 n
901 275 n
910 275 n
924 280 n
933 293 n
937 316 n
937 329 n
933 351 n
924 365 n
910 369 n
901 369 n
901 369 m
892 365 n
888 360 n
883 351 n
879 329 n
879 316 n
883 293 n
888 284 n
892 280 n
901 275 n
910 275 m
919 280 n
924 284 n
928 293 n
933 316 n
933 329 n
928 351 n
924 360 n
919 365 n
910 369 n
1529 351 m
1538 356 n
1552 369 n
1552 275 n
1547 365 m
1547 275 n
1529 275 m
1569 275 n
2223 351 m
2228 347 n
2223 342 n
2219 347 n
2219 351 n
2223 360 n
2228 365 n
2241 369 n
2259 369 n
2272 365 n
2277 360 n
2281 351 n
2281 342 n
2277 333 n
2263 324 n
2241 316 n
2232 311 n
2223 302 n
2219 289 n
2219 275 n
2259 369 m
2268 365 n
2272 360 n
2277 351 n
2277 342 n
2272 333 n
2259 324 n
2241 316 n
2219 284 m
2223 289 n
2232 289 n
2255 280 n
2268 280 n
2277 284 n
2281 289 n
2232 289 m
2255 275 n
2272 275 n
2277 280 n
2281 289 n
2281 298 n
2923 351 m
2928 347 n
2923 342 n
2919 347 n
2919 351 n
2923 360 n
2928 365 n
2941 369 n
2959 369 n
2972 365 n
2977 356 n
2977 342 n
2972 333 n
2959 329 n
2946 329 n
2959 369 m
2968 365 n
2972 356 n
2972 342 n
2968 333 n
2959 329 n
2959 329 m
2968 324 n
2977 316 n
2981 307 n
2981 293 n
2977 284 n
2972 280 n
2959 275 n
2941 275 n
2928 280 n
2923 284 n
2919 293 n
2919 298 n
2923 302 n
2928 298 n
2923 293 n
2972 320 m
2977 307 n
2977 293 n
2972 284 n
2968 280 n
2959 275 n
3659 360 m
3659 275 n
3663 369 m
3663 275 n
3663 369 m
3614 302 n
3686 302 n
3646 275 m
3677 275 n
4328 369 m
4319 324 n
4319 324 m
4328 333 n
4341 338 n
4355 338 n
4368 333 n
4377 324 n
4381 311 n
4381 302 n
4377 289 n
4368 280 n
4355 275 n
4341 275 n
4328 280 n
4323 284 n
4319 293 n
4319 298 n
4323 302 n
4328 298 n
4323 293 n
4355 338 m
4363 333 n
4372 324 n
4377 311 n
4377 302 n
4372 289 n
4363 280 n
4355 275 n
4328 369 m
4372 369 n
4328 365 m
4350 365 n
4372 369 n
509 1304 m
590 1304 n
662 1308 m
635 1339 m
644 1344 n
657 1357 n
657 1263 n
653 1353 m
653 1263 n
635 1263 m
675 1263 n
752 1308 m
738 1357 m
725 1353 n
716 1339 n
711 1317 n
711 1304 n
716 1281 n
725 1268 n
738 1263 n
747 1263 n
761 1268 n
770 1281 n
774 1304 n
774 1317 n
770 1339 n
761 1353 n
747 1357 n
738 1357 n
738 1357 m
729 1353 n
725 1348 n
720 1339 n
716 1317 n
716 1304 n
720 1281 n
725 1272 n
729 1268 n
738 1263 n
747 1263 m
756 1268 n
761 1272 n
765 1281 n
770 1304 n
770 1317 n
765 1339 n
761 1348 n
756 1353 n
747 1357 n
635 2654 m
599 2650 m
680 2650 n
752 2654 m
720 2703 m
711 2658 n
711 2658 m
720 2667 n
734 2672 n
747 2672 n
761 2667 n
770 2658 n
774 2645 n
774 2636 n
770 2623 n
761 2614 n
747 2609 n
734 2609 n
720 2614 n
716 2618 n
711 2627 n
711 2632 n
716 2636 n
720 2632 n
716 2627 n
747 2672 m
756 2667 n
765 2658 n
770 2645 n
770 2636 n
765 2623 n
756 2614 n
747 2609 n
720 2703 m
765 2703 n
720 2699 m
743 2699 n
765 2703 n
680 4000 m
752 4000 m
738 4049 m
725 4045 n
716 4031 n
711 4009 n
711 3996 n
716 3973 n
725 3960 n
738 3955 n
747 3955 n
761 3960 n
770 3973 n
774 3996 n
774 4009 n
770 4031 n
761 4045 n
747 4049 n
738 4049 n
738 4049 m
729 4045 n
725 4040 n
720 4031 n
716 4009 n
716 3996 n
720 3973 n
725 3964 n
729 3960 n
738 3955 n
747 3955 m
756 3960 n
761 3964 n
765 3973 n
770 3996 n
770 4009 n
765 4031 n
761 4040 n
756 4045 n
747 4049 n
2605 153 m
2591 95 n
2605 153 m
2596 95 n
2564 144 m
2573 153 n
2587 158 n
2636 158 n
2564 144 m
2573 149 n
2587 153 n
2636 153 n
246 2192 m
340 2192 n
246 2196 m
340 2196 n
273 2223 m
308 2223 n
246 2178 m
246 2250 n
273 2250 n
246 2245 n
291 2196 m
291 2223 n
340 2178 m
340 2250 n
313 2250 n
340 2245 n
295 2317 m
316 2296 m
319 2287 n
328 2281 n
343 2278 n
352 2278 n
367 2281 n
376 2287 n
379 2296 n
379 2302 n
376 2311 n
367 2317 n
352 2320 n
343 2320 n
328 2317 n
319 2311 n
316 2302 n
316 2296 n
316 2296 m
319 2290 n
322 2287 n
328 2284 n
343 2281 n
352 2281 n
367 2284 n
373 2287 n
376 2290 n
379 2296 n
379 2302 m
376 2308 n
373 2311 n
367 2314 n
352 2317 n
343 2317 n
328 2314 n
322 2311 n
319 2308 n
316 2302 n
1 1 m
e
%%Trailer
EndPSPlot
